Integral equation formulation of the biharmonic Dirichlet problem

We present a novel integral representation for the biharmonic Dirichlet problem. To obtain the representation, the Dirichlet problem is first converted into a related Stokes problem for which the Sherman-Lauricella integral representation can be used. Not all potentials for the Dirichlet problem correspond to a potential for Stokes flow, and vice-versa, but we show that the integral representation can be augmented and modified to handle either simply or multiply connected domains. The resulting integral representation has a kernel which behaves better on domains with high curvature than existing representations. Thus, this representation results in more robust computational methods for the solution of the Dirichlet problem of the biharmonic equation and we demonstrate this with several numerical examples.

==> condcorner-comp.tex <==
\begin{tikzpicture}
\begin{axis}[
xmin=0.02, xmax=0.3, ymin = 1.0E1, ymax = 2.0E7,
xlabel={$h$}, ylabel={$\kappa(\bA)$}, 
xmode=log,ymode=log,grid=both,scatter/classes=
{a={mark=*,black},
b={mark=square*,black}},
xtick={0.025,0.05,0.1,0.2},
xticklabels={$0.025$,$0.05$,$0.1$,$0.2$}
]
\addplot[scatter, only marks,scatter src=explicit symbolic
]
table[col sep=comma,meta=label]{
x,y,label
0.2,2.22e1,a
0.1,2.47e1,a
0.05,2.71e1,a
0.025,2.95e1,a
0.2,9.59e3,b
0.1,4.05e4,b
0.05,1.83e6,b
0.025,8.79e6,b
  
    };
\end{axis}
\end{tikzpicture}


==> convplot-mult.tex <==
\begin{tikzpicture}
\begin{axis}[
xmin=2000, xmax=6000, ymin = 1.0E-13, ymax = 1.0E-2,
xlabel={$N$}, ylabel={$\eps$}, 
xmode=linear,ymode=log,grid=both,
]
\addplot[scatter, only marks,
scatter/classes=
{a={mark=*,blue}}
]
table[col sep=comma, meta=label]{
x,y,label
2827,7.19e-6,a
4235,7.08e-9,a
5643,4.41e-12,a
    };
\end{axis}
\end{tikzpicture}


==> convplot-simp.tex <==
\begin{tikzpicture}
\begin{axis}[
xmin=1000, xmax=5000, ymin = 1.0E-13, ymax = 1.0E-2,
xlabel={$N$}, ylabel={$\eps$}, 
xmode=linear,ymode=log,grid=both,
]
\addplot[scatter, only marks,
scatter/classes=
{a={mark=*,blue}}
]
table[col sep=comma, meta=label]{
x,y,label
1537,3.09e-4,a
2305,1.65e-7,a
3073,1.84e-10,a
4609,1.33e-12,a
    };
\end{axis}
\end{tikzpicture}


==> geommult.tex <==
 \begin{tikzpicture}
\draw
  ( 0.05015, 0.00000) --
  ( 0.05078, 0.00000) --
  ( 0.05189, 0.00000) --
  ( 0.05344, 0.00000) --
  ( 0.05537, 0.00000) --
  ( 0.05762, 0.00000) --
  ( 0.06010, 0.00000) --
  ( 0.06273, 0.00000) --
  ( 0.06540, 0.00000) --
  ( 0.06802, 0.00000) --
  ( 0.07050, 0.00000) --
  ( 0.07275, 0.00000) --
  ( 0.07469, 0.00000) --
  ( 0.07624, 0.00000) --
  ( 0.07735, 0.00000) --
  ( 0.07798, 0.00000) --
  ( 0.07827, 0.00000) --
  ( 0.07890, 0.00000) --
  ( 0.08001, 0.00000) --
  ( 0.08156, 0.00000) --
  ( 0.08350, 0.00000) --
  ( 0.08575, 0.00000) --
  ( 0.08823, 0.00000) --
  ( 0.09085, 0.00000) --
  ( 0.09352, 0.00000) --
  ( 0.09615, 0.00000) --
  ( 0.09863, 0.00000) --
  ( 0.10088, 0.00000) --
  ( 0.10281, 0.00000) --
  ( 0.10436, 0.00000) --
  ( 0.10547, 0.00000) --
  ( 0.10610, 0.00000) --
  ( 0.10640, 0.00000) --
  ( 0.10703, 0.00000) --
  ( 0.10814, 0.00000) --
  ( 0.10969, 0.00000) --
  ( 0.11162, 0.00000) --
  ( 0.11387, 0.00000) --
  ( 0.11635, 0.00000) --
  ( 0.11898, 0.00000) --
  ( 0.12165, 0.00000) --
  ( 0.12427, 0.00000) --
  ( 0.12675, 0.00000) --
  ( 0.12900, 0.00000) --
  ( 0.13094, 0.00000) --
  ( 0.13249, 0.00000) --
  ( 0.13360, 0.00000) --
  ( 0.13423, 0.00000) --
  ( 0.13452, 0.00000) --
  ( 0.13515, 0.00000) --
  ( 0.13626, 0.00000) --
  ( 0.13781, 0.00000) --
  ( 0.13975, 0.00000) --
  ( 0.14200, 0.00000) --
  ( 0.14448, 0.00000) --
  ( 0.14710, 0.00000) --
  ( 0.14977, 0.00000) --
  ( 0.15240, 0.00000) --
  ( 0.15488, 0.00000) --
  ( 0.15713, 0.00000) --
  ( 0.15906, 0.00000) --
  ( 0.16061, 0.00000) --
  ( 0.16172, 0.00000) --
  ( 0.16235, 0.00000) --
  ( 0.16280, 0.00000) --
  ( 0.16406, 0.00000) --
  ( 0.16628, 0.00000) --
  ( 0.16938, 0.00000) --
  ( 0.17325, 0.00000) --
  ( 0.17774, 0.00000) --
  ( 0.18270, 0.00000) --
  ( 0.18795, 0.00000) --
  ( 0.19330, 0.00000) --
  ( 0.19855, 0.00000) --
  ( 0.20351, 0.00000) --
  ( 0.20800, 0.00000) --
  ( 0.21187, 0.00000) --
  ( 0.21497, 0.00000) --
  ( 0.21719, 0.00000) --
  ( 0.21845, 0.00000) --
  ( 0.21905, 0.00000) --
  ( 0.22031, 0.00000) --
  ( 0.22253, 0.00000) --
  ( 0.22563, 0.00000) --
  ( 0.22950, 0.00000) --
  ( 0.23399, 0.00000) --
  ( 0.23895, 0.00000) --
  ( 0.24420, 0.00000) --
  ( 0.24955, 0.00000) --
  ( 0.25480, 0.00000) --
  ( 0.25976, 0.00000) --
  ( 0.26425, 0.00000) --
  ( 0.26812, 0.00000) --
  ( 0.27122, 0.00000) --
  ( 0.27344, 0.00000) --
  ( 0.27470, 0.00000) --
  ( 0.27560, 0.00000) --
  ( 0.27812, 0.00000) --
  ( 0.28256, 0.00000) --
  ( 0.28876, 0.00000) --
  ( 0.29649, 0.00000) --
  ( 0.30549, 0.00000) --
  ( 0.31541, 0.00000) --
  ( 0.32591, 0.00000) --
  ( 0.33659, 0.00000) --
  ( 0.34709, 0.00000) --
  ( 0.35701, 0.00000) --
  ( 0.36601, 0.00000) --
  ( 0.37374, 0.00000) --
  ( 0.37994, 0.00000) --
  ( 0.38438, 0.00000) --
  ( 0.38690, 0.00000) --
  ( 0.38810, 0.00000) --
  ( 0.39062, 0.00000) --
  ( 0.39506, 0.00000) --
  ( 0.40126, 0.00000) --
  ( 0.40899, 0.00000) --
  ( 0.41799, 0.00000) --
  ( 0.42791, 0.00000) --
  ( 0.43841, 0.00000) --
  ( 0.44909, 0.00000) --
  ( 0.45959, 0.00000) --
  ( 0.46951, 0.00000) --
  ( 0.47851, 0.00000) --
  ( 0.48624, 0.00000) --
  ( 0.49244, 0.00000) --
  ( 0.49688, 0.00000) --
  ( 0.49940, 0.00000) --
  ( 0.50060, 0.00000) --
  ( 0.50312, 0.00000) --
  ( 0.50756, 0.00000) --
  ( 0.51376, 0.00000) --
  ( 0.52149, 0.00000) --
  ( 0.53049, 0.00000) --
  ( 0.54041, 0.00000) --
  ( 0.55091, 0.00000) --
  ( 0.56159, 0.00000) --
  ( 0.57209, 0.00000) --
  ( 0.58201, 0.00000) --
  ( 0.59101, 0.00000) --
  ( 0.59874, 0.00000) --
  ( 0.60494, 0.00000) --
  ( 0.60938, 0.00000) --
  ( 0.61190, 0.00000) --
  ( 0.61310, 0.00000) --
  ( 0.61562, 0.00000) --
  ( 0.62006, 0.00000) --
  ( 0.62626, 0.00000) --
  ( 0.63399, 0.00000) --
  ( 0.64299, 0.00000) --
  ( 0.65291, 0.00000) --
  ( 0.66341, 0.00000) --
  ( 0.67409, 0.00000) --
  ( 0.68459, 0.00000) --
  ( 0.69451, 0.00000) --
  ( 0.70351, 0.00000) --
  ( 0.71124, 0.00000) --
  ( 0.71744, 0.00000) --
  ( 0.72188, 0.00000) --
  ( 0.72440, 0.00000) --
  ( 0.72530, 0.00000) --
  ( 0.72656, 0.00000) --
  ( 0.72878, 0.00000) --
  ( 0.73188, 0.00000) --
  ( 0.73575, 0.00000) --
  ( 0.74024, 0.00000) --
  ( 0.74520, 0.00000) --
  ( 0.75045, 0.00000) --
  ( 0.75580, 0.00000) --
  ( 0.76105, 0.00000) --
  ( 0.76601, 0.00000) --
  ( 0.77050, 0.00000) --
  ( 0.77437, 0.00000) --
  ( 0.77747, 0.00000) --
  ( 0.77969, 0.00000) --
  ( 0.78095, 0.00000) --
  ( 0.78155, 0.00000) --
  ( 0.78281, 0.00000) --
  ( 0.78503, 0.00000) --
  ( 0.78813, 0.00000) --
  ( 0.79200, 0.00000) --
  ( 0.79649, 0.00000) --
  ( 0.80145, 0.00000) --
  ( 0.80670, 0.00000) --
  ( 0.81205, 0.00000) --
  ( 0.81730, 0.00000) --
  ( 0.82226, 0.00000) --
  ( 0.82675, 0.00000) --
  ( 0.83062, 0.00000) --
  ( 0.83372, 0.00000) --
  ( 0.83594, 0.00000) --
  ( 0.83720, 0.00000) --
  ( 0.83765, 0.00000) --
  ( 0.83828, 0.00000) --
  ( 0.83939, 0.00000) --
  ( 0.84094, 0.00000) --
  ( 0.84287, 0.00000) --
  ( 0.84512, 0.00000) --
  ( 0.84760, 0.00000) --
  ( 0.85023, 0.00000) --
  ( 0.85290, 0.00000) --
  ( 0.85552, 0.00000) --
  ( 0.85800, 0.00000) --
  ( 0.86025, 0.00000) --
  ( 0.86219, 0.00000) --
  ( 0.86374, 0.00000) --
  ( 0.86485, 0.00000) --
  ( 0.86548, 0.00000) --
  ( 0.86577, 0.00000) --
  ( 0.86640, 0.00000) --
  ( 0.86751, 0.00000) --
  ( 0.86906, 0.00000) --
  ( 0.87100, 0.00000) --
  ( 0.87325, 0.00000) --
  ( 0.87573, 0.00000) --
  ( 0.87835, 0.00000) --
  ( 0.88102, 0.00000) --
  ( 0.88365, 0.00000) --
  ( 0.88613, 0.00000) --
  ( 0.88838, 0.00000) --
  ( 0.89031, 0.00000) --
  ( 0.89186, 0.00000) --
  ( 0.89297, 0.00000) --
  ( 0.89360, 0.00000) --
  ( 0.89390, 0.00000) --
  ( 0.89453, 0.00000) --
  ( 0.89564, 0.00000) --
  ( 0.89719, 0.00000) --
  ( 0.89912, 0.00000) --
  ( 0.90137, 0.00000) --
  ( 0.90385, 0.00000) --
  ( 0.90648, 0.00000) --
  ( 0.90915, 0.00000) --
  ( 0.91177, 0.00000) --
  ( 0.91425, 0.00000) --
  ( 0.91650, 0.00000) --
  ( 0.91844, 0.00000) --
  ( 0.91999, 0.00000) --
  ( 0.92110, 0.00000) --
  ( 0.92173, 0.00000) --
  ( 0.92202, 0.00000) --
  ( 0.92265, 0.00000) --
  ( 0.92376, 0.00000) --
  ( 0.92531, 0.00000) --
  ( 0.92725, 0.00000) --
  ( 0.92950, 0.00000) --
  ( 0.93198, 0.00000) --
  ( 0.93460, 0.00000) --
  ( 0.93727, 0.00000) --
  ( 0.93990, 0.00000) --
  ( 0.94238, 0.00000) --
  ( 0.94463, 0.00000) --
  ( 0.94656, 0.00000) --
  ( 0.94811, 0.00000) --
  ( 0.94922, 0.00000) --
  ( 0.94985, 0.00000) --
  ( 0.95013, 0.00000) --
  ( 0.95067,-0.00000) --
  ( 0.95161, 0.00000) --
  ( 0.95294, 0.00000) --
  ( 0.95459,-0.00000) --
  ( 0.95651, 0.00000) --
  ( 0.95863, 0.00000) --
  ( 0.96087,-0.00000) --
  ( 0.96315,-0.00000) --
  ( 0.96539, 0.00000) --
  ( 0.96751, 0.00000) --
  ( 0.96943,-0.00000) --
  ( 0.97108,-0.00000) --
  ( 0.97241, 0.00000) --
  ( 0.97335, 0.00000) --
  ( 0.97389, 0.00000) --
  ( 0.97416, 0.00000) --
  ( 0.97474, 0.00000) --
  ( 0.97576, 0.00000) --
  ( 0.97720, 0.00000) --
  ( 0.97898, 0.00000) --
  ( 0.98106, 0.00000) --
  ( 0.98334, 0.00001) --
  ( 0.98575, 0.00002) --
  ( 0.98817, 0.00007) --
  ( 0.99048, 0.00019) --
  ( 0.99255, 0.00041) --
  ( 0.99428, 0.00076) --
  ( 0.99560, 0.00122) --
  ( 0.99654, 0.00172) --
  ( 0.99713, 0.00215) --
  ( 0.99744, 0.00243) --
  ( 0.99757, 0.00256) --
  ( 0.99785, 0.00287) --
  ( 0.99828, 0.00346) --
  ( 0.99878, 0.00440) --
  ( 0.99924, 0.00572) --
  ( 0.99959, 0.00745) --
  ( 0.99981, 0.00952) --
  ( 0.99993, 0.01183) --
  ( 0.99998, 0.01425) --
  ( 0.99999, 0.01666) --
  ( 1.00000, 0.01894) --
  ( 1.00000, 0.02102) --
  ( 1.00000, 0.02280) --
  ( 1.00000, 0.02424) --
  ( 1.00000, 0.02526) --
  ( 1.00000, 0.02584) --
  ( 1.00000, 0.02611) --
  ( 1.00000, 0.02665) --
  ( 1.00000, 0.02759) --
  ( 1.00000, 0.02892) --
  ( 1.00000, 0.03057) --
  ( 1.00000, 0.03249) --
  ( 1.00000, 0.03461) --
  ( 1.00000, 0.03685) --
  ( 1.00000, 0.03913) --
  ( 1.00000, 0.04137) --
  ( 1.00000, 0.04349) --
  ( 1.00000, 0.04541) --
  ( 1.00000, 0.04706) --
  ( 1.00000, 0.04839) --
  ( 1.00000, 0.04933) --
  ( 1.00000, 0.04987) --
  ( 1.00000, 0.05013) --
  ( 1.00000, 0.05069) --
  ( 1.00000, 0.05168) --
  ( 1.00000, 0.05306) --
  ( 1.00000, 0.05478) --
  ( 1.00000, 0.05677) --
  ( 1.00000, 0.05898) --
  ( 1.00000, 0.06131) --
  ( 1.00000, 0.06369) --
  ( 1.00000, 0.06602) --
  ( 1.00000, 0.06823) --
  ( 1.00000, 0.07022) --
  ( 1.00000, 0.07194) --
  ( 1.00000, 0.07332) --
  ( 1.00000, 0.07431) --
  ( 1.00000, 0.07487) --
  ( 1.00000, 0.07513) --
  ( 1.00000, 0.07569) --
  ( 1.00000, 0.07668) --
  ( 1.00000, 0.07806) --
  ( 1.00000, 0.07978) --
  ( 1.00000, 0.08177) --
  ( 1.00000, 0.08398) --
  ( 1.00000, 0.08631) --
  ( 1.00000, 0.08869) --
  ( 1.00000, 0.09102) --
  ( 1.00000, 0.09323) --
  ( 1.00000, 0.09522) --
  ( 1.00000, 0.09694) --
  ( 1.00000, 0.09832) --
  ( 1.00000, 0.09931) --
  ( 1.00000, 0.09987) --
  ( 1.00000, 0.10013) --
  ( 1.00000, 0.10069) --
  ( 1.00000, 0.10168) --
  ( 1.00000, 0.10306) --
  ( 1.00000, 0.10478) --
  ( 1.00000, 0.10677) --
  ( 1.00000, 0.10898) --
  ( 1.00000, 0.11131) --
  ( 1.00000, 0.11369) --
  ( 1.00000, 0.11602) --
  ( 1.00000, 0.11823) --
  ( 1.00000, 0.12022) --
  ( 1.00000, 0.12194) --
  ( 1.00000, 0.12332) --
  ( 1.00000, 0.12431) --
  ( 1.00000, 0.12487) --
  ( 1.00000, 0.12513) --
  ( 1.00000, 0.12569) --
  ( 1.00000, 0.12668) --
  ( 1.00000, 0.12806) --
  ( 1.00000, 0.12978) --
  ( 1.00000, 0.13177) --
  ( 1.00000, 0.13398) --
  ( 1.00000, 0.13631) --
  ( 1.00000, 0.13869) --
  ( 1.00000, 0.14102) --
  ( 1.00000, 0.14323) --
  ( 1.00000, 0.14522) --
  ( 1.00000, 0.14694) --
  ( 1.00000, 0.14832) --
  ( 1.00000, 0.14931) --
  ( 1.00000, 0.14987) --
  ( 1.00000, 0.15026) --
  ( 1.00000, 0.15139) --
  ( 1.00000, 0.15336) --
  ( 1.00000, 0.15611) --
  ( 1.00000, 0.15955) --
  ( 1.00000, 0.16355) --
  ( 1.00000, 0.16796) --
  ( 1.00000, 0.17262) --
  ( 1.00000, 0.17738) --
  ( 1.00000, 0.18204) --
  ( 1.00000, 0.18645) --
  ( 1.00000, 0.19045) --
  ( 1.00000, 0.19389) --
  ( 1.00000, 0.19664) --
  ( 1.00000, 0.19861) --
  ( 1.00000, 0.19974) --
  ( 1.00000, 0.20026) --
  ( 1.00000, 0.20139) --
  ( 1.00000, 0.20336) --
  ( 1.00000, 0.20611) --
  ( 1.00000, 0.20955) --
  ( 1.00000, 0.21355) --
  ( 1.00000, 0.21796) --
  ( 1.00000, 0.22262) --
  ( 1.00000, 0.22738) --
  ( 1.00000, 0.23204) --
  ( 1.00000, 0.23645) --
  ( 1.00000, 0.24045) --
  ( 1.00000, 0.24389) --
  ( 1.00000, 0.24664) --
  ( 1.00000, 0.24861) --
  ( 1.00000, 0.24974) --
  ( 1.00000, 0.25026) --
  ( 1.00000, 0.25139) --
  ( 1.00000, 0.25336) --
  ( 1.00000, 0.25611) --
  ( 1.00000, 0.25955) --
  ( 1.00000, 0.26355) --
  ( 1.00000, 0.26796) --
  ( 1.00000, 0.27262) --
  ( 1.00000, 0.27738) --
  ( 1.00000, 0.28204) --
  ( 1.00000, 0.28645) --
  ( 1.00000, 0.29045) --
  ( 1.00000, 0.29389) --
  ( 1.00000, 0.29664) --
  ( 1.00000, 0.29861) --
  ( 1.00000, 0.29974) --
  ( 1.00000, 0.30026) --
  ( 1.00000, 0.30139) --
  ( 1.00000, 0.30336) --
  ( 1.00000, 0.30611) --
  ( 1.00000, 0.30955) --
  ( 1.00000, 0.31355) --
  ( 1.00000, 0.31796) --
  ( 1.00000, 0.32262) --
  ( 1.00000, 0.32738) --
  ( 1.00000, 0.33204) --
  ( 1.00000, 0.33645) --
  ( 1.00000, 0.34045) --
  ( 1.00000, 0.34389) --
  ( 1.00000, 0.34664) --
  ( 1.00000, 0.34861) --
  ( 1.00000, 0.34974) --
  ( 1.00000, 0.35013) --
  ( 1.00000, 0.35069) --
  ( 1.00000, 0.35168) --
  ( 1.00000, 0.35306) --
  ( 1.00000, 0.35478) --
  ( 1.00000, 0.35677) --
  ( 1.00000, 0.35898) --
  ( 1.00000, 0.36131) --
  ( 1.00000, 0.36369) --
  ( 1.00000, 0.36602) --
  ( 1.00000, 0.36823) --
  ( 1.00000, 0.37022) --
  ( 1.00000, 0.37194) --
  ( 1.00000, 0.37332) --
  ( 1.00000, 0.37431) --
  ( 1.00000, 0.37487) --
  ( 1.00000, 0.37513) --
  ( 1.00000, 0.37569) --
  ( 1.00000, 0.37668) --
  ( 1.00000, 0.37806) --
  ( 1.00000, 0.37978) --
  ( 1.00000, 0.38177) --
  ( 1.00000, 0.38398) --
  ( 1.00000, 0.38631) --
  ( 1.00000, 0.38869) --
  ( 1.00000, 0.39102) --
  ( 1.00000, 0.39323) --
  ( 1.00000, 0.39522) --
  ( 1.00000, 0.39694) --
  ( 1.00000, 0.39832) --
  ( 1.00000, 0.39931) --
  ( 1.00000, 0.39987) --
  ( 1.00000, 0.40013) --
  ( 1.00000, 0.40069) --
  ( 1.00000, 0.40168) --
  ( 1.00000, 0.40306) --
  ( 1.00000, 0.40478) --
  ( 1.00000, 0.40677) --
  ( 1.00000, 0.40898) --
  ( 1.00000, 0.41131) --
  ( 1.00000, 0.41369) --
  ( 1.00000, 0.41602) --
  ( 1.00000, 0.41823) --
  ( 1.00000, 0.42022) --
  ( 1.00000, 0.42194) --
  ( 1.00000, 0.42332) --
  ( 1.00000, 0.42431) --
  ( 1.00000, 0.42487) --
  ( 1.00000, 0.42513) --
  ( 1.00000, 0.42569) --
  ( 1.00000, 0.42668) --
  ( 1.00000, 0.42806) --
  ( 1.00000, 0.42978) --
  ( 1.00000, 0.43177) --
  ( 1.00000, 0.43398) --
  ( 1.00000, 0.43631) --
  ( 1.00000, 0.43869) --
  ( 1.00000, 0.44102) --
  ( 1.00000, 0.44323) --
  ( 1.00000, 0.44522) --
  ( 1.00000, 0.44694) --
  ( 1.00000, 0.44832) --
  ( 1.00000, 0.44931) --
  ( 1.00000, 0.44987) --
  ( 1.00000, 0.45013) --
  ( 1.00000, 0.45067) --
  ( 1.00000, 0.45161) --
  ( 1.00000, 0.45294) --
  ( 1.00000, 0.45459) --
  ( 1.00000, 0.45651) --
  ( 1.00000, 0.45863) --
  ( 1.00000, 0.46087) --
  ( 1.00000, 0.46315) --
  ( 1.00000, 0.46539) --
  ( 1.00000, 0.46751) --
  ( 1.00000, 0.46943) --
  ( 1.00000, 0.47108) --
  ( 1.00000, 0.47241) --
  ( 1.00000, 0.47335) --
  ( 1.00000, 0.47389) --
  ( 1.00000, 0.47416) --
  ( 1.00000, 0.47474) --
  ( 1.00000, 0.47576) --
  ( 1.00000, 0.47720) --
  ( 1.00000, 0.47898) --
  ( 1.00000, 0.48106) --
  ( 0.99999, 0.48334) --
  ( 0.99998, 0.48575) --
  ( 0.99993, 0.48817) --
  ( 0.99981, 0.49048) --
  ( 0.99959, 0.49255) --
  ( 0.99924, 0.49428) --
  ( 0.99878, 0.49560) --
  ( 0.99828, 0.49654) --
  ( 0.99785, 0.49713) --
  ( 0.99757, 0.49744) --
  ( 0.99744, 0.49757) --
  ( 0.99713, 0.49785) --
  ( 0.99654, 0.49828) --
  ( 0.99560, 0.49878) --
  ( 0.99428, 0.49924) --
  ( 0.99255, 0.49959) --
  ( 0.99048, 0.49981) --
  ( 0.98817, 0.49993) --
  ( 0.98575, 0.49998) --
  ( 0.98334, 0.49999) --
  ( 0.98106, 0.50000) --
  ( 0.97898, 0.50000) --
  ( 0.97720, 0.50000) --
  ( 0.97576, 0.50000) --
  ( 0.97474, 0.50000) --
  ( 0.97416, 0.50000) --
  ( 0.97389, 0.50000) --
  ( 0.97335, 0.50000) --
  ( 0.97241, 0.50000) --
  ( 0.97108, 0.50000) --
  ( 0.96943, 0.50000) --
  ( 0.96751, 0.50000) --
  ( 0.96539, 0.50000) --
  ( 0.96315, 0.50000) --
  ( 0.96087, 0.50000) --
  ( 0.95863, 0.50000) --
  ( 0.95651, 0.50000) --
  ( 0.95459, 0.50000) --
  ( 0.95294, 0.50000) --
  ( 0.95161, 0.50000) --
  ( 0.95067, 0.50000) --
  ( 0.95013, 0.50000) --
  ( 0.94985, 0.50000) --
  ( 0.94922, 0.50000) --
  ( 0.94811, 0.50000) --
  ( 0.94656, 0.50000) --
  ( 0.94463, 0.50000) --
  ( 0.94238, 0.50000) --
  ( 0.93990, 0.50000) --
  ( 0.93727, 0.50000) --
  ( 0.93460, 0.50000) --
  ( 0.93198, 0.50000) --
  ( 0.92950, 0.50000) --
  ( 0.92725, 0.50000) --
  ( 0.92531, 0.50000) --
  ( 0.92376, 0.50000) --
  ( 0.92265, 0.50000) --
  ( 0.92202, 0.50000) --
  ( 0.92173, 0.50000) --
  ( 0.92110, 0.50000) --
  ( 0.91999, 0.50000) --
  ( 0.91844, 0.50000) --
  ( 0.91650, 0.50000) --
  ( 0.91425, 0.50000) --
  ( 0.91177, 0.50000) --
  ( 0.90915, 0.50000) --
  ( 0.90648, 0.50000) --
  ( 0.90385, 0.50000) --
  ( 0.90137, 0.50000) --
  ( 0.89912, 0.50000) --
  ( 0.89719, 0.50000) --
  ( 0.89564, 0.50000) --
  ( 0.89453, 0.50000) --
  ( 0.89390, 0.50000) --
  ( 0.89360, 0.50000) --
  ( 0.89297, 0.50000) --
  ( 0.89186, 0.50000) --
  ( 0.89031, 0.50000) --
  ( 0.88838, 0.50000) --
  ( 0.88613, 0.50000) --
  ( 0.88365, 0.50000) --
  ( 0.88102, 0.50000) --
  ( 0.87835, 0.50000) --
  ( 0.87573, 0.50000) --
  ( 0.87325, 0.50000) --
  ( 0.87100, 0.50000) --
  ( 0.86906, 0.50000) --
  ( 0.86751, 0.50000) --
  ( 0.86640, 0.50000) --
  ( 0.86577, 0.50000) --
  ( 0.86548, 0.50000) --
  ( 0.86485, 0.50000) --
  ( 0.86374, 0.50000) --
  ( 0.86219, 0.50000) --
  ( 0.86025, 0.50000) --
  ( 0.85800, 0.50000) --
  ( 0.85552, 0.50000) --
  ( 0.85290, 0.50000) --
  ( 0.85023, 0.50000) --
  ( 0.84760, 0.50000) --
  ( 0.84512, 0.50000) --
  ( 0.84287, 0.50000) --
  ( 0.84094, 0.50000) --
  ( 0.83939, 0.50000) --
  ( 0.83828, 0.50000) --
  ( 0.83765, 0.50000) --
  ( 0.83720, 0.50000) --
  ( 0.83594, 0.50000) --
  ( 0.83372, 0.50000) --
  ( 0.83062, 0.50000) --
  ( 0.82675, 0.50000) --
  ( 0.82226, 0.50000) --
  ( 0.81730, 0.50000) --
  ( 0.81205, 0.50000) --
  ( 0.80670, 0.50000) --
  ( 0.80145, 0.50000) --
  ( 0.79649, 0.50000) --
  ( 0.79200, 0.50000) --
  ( 0.78813, 0.50000) --
  ( 0.78503, 0.50000) --
  ( 0.78281, 0.50000) --
  ( 0.78155, 0.50000) --
  ( 0.78095, 0.50000) --
  ( 0.77969, 0.50000) --
  ( 0.77747, 0.50000) --
  ( 0.77437, 0.50000) --
  ( 0.77050, 0.50000) --
  ( 0.76601, 0.50000) --
  ( 0.76105, 0.50000) --
  ( 0.75580, 0.50000) --
  ( 0.75045, 0.50000) --
  ( 0.74520, 0.50000) --
  ( 0.74024, 0.50000) --
  ( 0.73575, 0.50000) --
  ( 0.73188, 0.50000) --
  ( 0.72878, 0.50000) --
  ( 0.72656, 0.50000) --
  ( 0.72530, 0.50000) --
  ( 0.72440, 0.50000) --
  ( 0.72188, 0.50000) --
  ( 0.71744, 0.50000) --
  ( 0.71124, 0.50000) --
  ( 0.70351, 0.50000) --
  ( 0.69451, 0.50000) --
  ( 0.68459, 0.50000) --
  ( 0.67409, 0.50000) --
  ( 0.66341, 0.50000) --
  ( 0.65291, 0.50000) --
  ( 0.64299, 0.50000) --
  ( 0.63399, 0.50000) --
  ( 0.62626, 0.50000) --
  ( 0.62006, 0.50000) --
  ( 0.61562, 0.50000) --
  ( 0.61310, 0.50000) --
  ( 0.61190, 0.50000) --
  ( 0.60938, 0.50000) --
  ( 0.60494, 0.50000) --
  ( 0.59874, 0.50000) --
  ( 0.59101, 0.50000) --
  ( 0.58201, 0.50000) --
  ( 0.57209, 0.50000) --
  ( 0.56159, 0.50000) --
  ( 0.55091, 0.50000) --
  ( 0.54041, 0.50000) --
  ( 0.53049, 0.50000) --
  ( 0.52149, 0.50000) --
  ( 0.51376, 0.50000) --
  ( 0.50756, 0.50000) --
  ( 0.50312, 0.50000) --
  ( 0.50060, 0.50000) --
  ( 0.49940, 0.50000) --
  ( 0.49688, 0.50000) --
  ( 0.49244, 0.50000) --
  ( 0.48624, 0.50000) --
  ( 0.47851, 0.50000) --
  ( 0.46951, 0.50000) --
  ( 0.45959, 0.50000) --
  ( 0.44909, 0.50000) --
  ( 0.43841, 0.50000) --
  ( 0.42791, 0.50000) --
  ( 0.41799, 0.50000) --
  ( 0.40899, 0.50000) --
  ( 0.40126, 0.50000) --
  ( 0.39506, 0.50000) --
  ( 0.39062, 0.50000) --
  ( 0.38810, 0.50000) --
  ( 0.38690, 0.50000) --
  ( 0.38438, 0.50000) --
  ( 0.37994, 0.50000) --
  ( 0.37374, 0.50000) --
  ( 0.36601, 0.50000) --
  ( 0.35701, 0.50000) --
  ( 0.34709, 0.50000) --
  ( 0.33659, 0.50000) --
  ( 0.32591, 0.50000) --
  ( 0.31541, 0.50000) --
  ( 0.30549, 0.50000) --
  ( 0.29649, 0.50000) --
  ( 0.28876, 0.50000) --
  ( 0.28256, 0.50000) --
  ( 0.27812, 0.50000) --
  ( 0.27560, 0.50000) --
  ( 0.27470, 0.50000) --
  ( 0.27344, 0.50000) --
  ( 0.27122, 0.50000) --
  ( 0.26812, 0.50000) --
  ( 0.26425, 0.50000) --
  ( 0.25976, 0.50000) --
  ( 0.25480, 0.50000) --
  ( 0.24955, 0.50000) --
  ( 0.24420, 0.50000) --
  ( 0.23895, 0.50000) --
  ( 0.23399, 0.50000) --
  ( 0.22950, 0.50000) --
  ( 0.22563, 0.50000) --
  ( 0.22253, 0.50000) --
  ( 0.22031, 0.50000) --
  ( 0.21905, 0.50000) --
  ( 0.21845, 0.50000) --
  ( 0.21719, 0.50000) --
  ( 0.21497, 0.50000) --
  ( 0.21187, 0.50000) --
  ( 0.20800, 0.50000) --
  ( 0.20351, 0.50000) --
  ( 0.19855, 0.50000) --
  ( 0.19330, 0.50000) --
  ( 0.18795, 0.50000) --
  ( 0.18270, 0.50000) --
  ( 0.17774, 0.50000) --
  ( 0.17325, 0.50000) --
  ( 0.16938, 0.50000) --
  ( 0.16628, 0.50000) --
  ( 0.16406, 0.50000) --
  ( 0.16280, 0.50000) --
  ( 0.16235, 0.50000) --
  ( 0.16172, 0.50000) --
  ( 0.16061, 0.50000) --
  ( 0.15906, 0.50000) --
  ( 0.15713, 0.50000) --
  ( 0.15488, 0.50000) --
  ( 0.15240, 0.50000) --
  ( 0.14977, 0.50000) --
  ( 0.14710, 0.50000) --
  ( 0.14448, 0.50000) --
  ( 0.14200, 0.50000) --
  ( 0.13975, 0.50000) --
  ( 0.13781, 0.50000) --
  ( 0.13626, 0.50000) --
  ( 0.13515, 0.50000) --
  ( 0.13452, 0.50000) --
  ( 0.13423, 0.50000) --
  ( 0.13360, 0.50000) --
  ( 0.13249, 0.50000) --
  ( 0.13094, 0.50000) --
  ( 0.12900, 0.50000) --
  ( 0.12675, 0.50000) --
  ( 0.12427, 0.50000) --
  ( 0.12165, 0.50000) --
  ( 0.11898, 0.50000) --
  ( 0.11635, 0.50000) --
  ( 0.11387, 0.50000) --
  ( 0.11162, 0.50000) --
  ( 0.10969, 0.50000) --
  ( 0.10814, 0.50000) --
  ( 0.10703, 0.50000) --
  ( 0.10640, 0.50000) --
  ( 0.10610, 0.50000) --
  ( 0.10547, 0.50000) --
  ( 0.10436, 0.50000) --
  ( 0.10281, 0.50000) --
  ( 0.10088, 0.50000) --
  ( 0.09863, 0.50000) --
  ( 0.09615, 0.50000) --
  ( 0.09352, 0.50000) --
  ( 0.09085, 0.50000) --
  ( 0.08823, 0.50000) --
  ( 0.08575, 0.50000) --
  ( 0.08350, 0.50000) --
  ( 0.08156, 0.50000) --
  ( 0.08001, 0.50000) --
  ( 0.07890, 0.50000) --
  ( 0.07827, 0.50000) --
  ( 0.07798, 0.50000) --
  ( 0.07735, 0.50000) --
  ( 0.07624, 0.50000) --
  ( 0.07469, 0.50000) --
  ( 0.07275, 0.50000) --
  ( 0.07050, 0.50000) --
  ( 0.06802, 0.50000) --
  ( 0.06540, 0.50000) --
  ( 0.06273, 0.50000) --
  ( 0.06010, 0.50000) --
  ( 0.05762, 0.50000) --
  ( 0.05537, 0.50000) --
  ( 0.05344, 0.50000) --
  ( 0.05189, 0.50000) --
  ( 0.05078, 0.50000) --
  ( 0.05015, 0.50000) --
  ( 0.04987, 0.50000) --
  ( 0.04933, 0.50000) --
  ( 0.04839, 0.50000) --
  ( 0.04706, 0.50000) --
  ( 0.04541, 0.50000) --
  ( 0.04349, 0.50000) --
  ( 0.04137, 0.50000) --
  ( 0.03913, 0.50000) --
  ( 0.03685, 0.50000) --
  ( 0.03461, 0.50000) --
  ( 0.03249, 0.50000) --
  ( 0.03057, 0.50000) --
  ( 0.02892, 0.50000) --
  ( 0.02759, 0.50000) --
  ( 0.02665, 0.50000) --
  ( 0.02611, 0.50000) --
  ( 0.02584, 0.50000) --
  ( 0.02526, 0.50000) --
  ( 0.02424, 0.50000) --
  ( 0.02280, 0.50000) --
  ( 0.02102, 0.50000) --
  ( 0.01894, 0.50000) --
  ( 0.01666, 0.49999) --
  ( 0.01425, 0.49998) --
  ( 0.01183, 0.49993) --
  ( 0.00952, 0.49981) --
  ( 0.00745, 0.49959) --
  ( 0.00572, 0.49924) --
  ( 0.00440, 0.49878) --
  ( 0.00346, 0.49828) --
  ( 0.00287, 0.49785) --
  ( 0.00256, 0.49757) --
  ( 0.00243, 0.49744) --
  ( 0.00215, 0.49713) --
  ( 0.00172, 0.49654) --
  ( 0.00122, 0.49560) --
  ( 0.00076, 0.49428) --
  ( 0.00041, 0.49255) --
  ( 0.00019, 0.49048) --
  ( 0.00007, 0.48817) --
  ( 0.00002, 0.48575) --
  ( 0.00001, 0.48334) --
  ( 0.00000, 0.48106) --
  ( 0.00000, 0.47898) --
  ( 0.00000, 0.47720) --
  ( 0.00000, 0.47576) --
  ( 0.00000, 0.47474) --
  ( 0.00000, 0.47416) --
  ( 0.00000, 0.47389) --
  ( 0.00000, 0.47335) --
  ( 0.00000, 0.47241) --
  (-0.00000, 0.47108) --
  (-0.00000, 0.46943) --
  ( 0.00000, 0.46751) --
  ( 0.00000, 0.46539) --
  (-0.00000, 0.46315) --
  (-0.00000, 0.46087) --
  ( 0.00000, 0.45863) --
  ( 0.00000, 0.45651) --
  (-0.00000, 0.45459) --
  ( 0.00000, 0.45294) --
  ( 0.00000, 0.45161) --
  (-0.00000, 0.45067) --
  ( 0.00000, 0.45013) --
  ( 0.00000, 0.44987) --
  ( 0.00000, 0.44931) --
  ( 0.00000, 0.44832) --
  ( 0.00000, 0.44694) --
  ( 0.00000, 0.44522) --
  ( 0.00000, 0.44323) --
  ( 0.00000, 0.44102) --
  ( 0.00000, 0.43869) --
  ( 0.00000, 0.43631) --
  ( 0.00000, 0.43398) --
  ( 0.00000, 0.43177) --
  ( 0.00000, 0.42978) --
  ( 0.00000, 0.42806) --
  ( 0.00000, 0.42668) --
  ( 0.00000, 0.42569) --
  ( 0.00000, 0.42513) --
  ( 0.00000, 0.42487) --
  ( 0.00000, 0.42431) --
  ( 0.00000, 0.42332) --
  ( 0.00000, 0.42194) --
  ( 0.00000, 0.42022) --
  ( 0.00000, 0.41823) --
  ( 0.00000, 0.41602) --
  ( 0.00000, 0.41369) --
  ( 0.00000, 0.41131) --
  ( 0.00000, 0.40898) --
  ( 0.00000, 0.40677) --
  ( 0.00000, 0.40478) --
  ( 0.00000, 0.40306) --
  ( 0.00000, 0.40168) --
  ( 0.00000, 0.40069) --
  ( 0.00000, 0.40013) --
  ( 0.00000, 0.39987) --
  ( 0.00000, 0.39931) --
  ( 0.00000, 0.39832) --
  ( 0.00000, 0.39694) --
  ( 0.00000, 0.39522) --
  ( 0.00000, 0.39323) --
  ( 0.00000, 0.39102) --
  ( 0.00000, 0.38869) --
  ( 0.00000, 0.38631) --
  ( 0.00000, 0.38398) --
  ( 0.00000, 0.38177) --
  ( 0.00000, 0.37978) --
  ( 0.00000, 0.37806) --
  ( 0.00000, 0.37668) --
  ( 0.00000, 0.37569) --
  ( 0.00000, 0.37513) --
  ( 0.00000, 0.37487) --
  ( 0.00000, 0.37431) --
  ( 0.00000, 0.37332) --
  ( 0.00000, 0.37194) --
  ( 0.00000, 0.37022) --
  ( 0.00000, 0.36823) --
  ( 0.00000, 0.36602) --
  ( 0.00000, 0.36369) --
  ( 0.00000, 0.36131) --
  ( 0.00000, 0.35898) --
  ( 0.00000, 0.35677) --
  ( 0.00000, 0.35478) --
  ( 0.00000, 0.35306) --
  ( 0.00000, 0.35168) --
  ( 0.00000, 0.35069) --
  ( 0.00000, 0.35013) --
  ( 0.00000, 0.34974) --
  ( 0.00000, 0.34861) --
  ( 0.00000, 0.34664) --
  ( 0.00000, 0.34389) --
  ( 0.00000, 0.34045) --
  ( 0.00000, 0.33645) --
  ( 0.00000, 0.33204) --
  ( 0.00000, 0.32738) --
  ( 0.00000, 0.32262) --
  ( 0.00000, 0.31796) --
  ( 0.00000, 0.31355) --
  ( 0.00000, 0.30955) --
  ( 0.00000, 0.30611) --
  ( 0.00000, 0.30336) --
  ( 0.00000, 0.30139) --
  ( 0.00000, 0.30026) --
  ( 0.00000, 0.29974) --
  ( 0.00000, 0.29861) --
  ( 0.00000, 0.29664) --
  ( 0.00000, 0.29389) --
  ( 0.00000, 0.29045) --
  ( 0.00000, 0.28645) --
  ( 0.00000, 0.28204) --
  ( 0.00000, 0.27738) --
  ( 0.00000, 0.27262) --
  ( 0.00000, 0.26796) --
  ( 0.00000, 0.26355) --
  ( 0.00000, 0.25955) --
  ( 0.00000, 0.25611) --
  ( 0.00000, 0.25336) --
  ( 0.00000, 0.25139) --
  ( 0.00000, 0.25026) --
  ( 0.00000, 0.24974) --
  ( 0.00000, 0.24861) --
  ( 0.00000, 0.24664) --
  ( 0.00000, 0.24389) --
  ( 0.00000, 0.24045) --
  ( 0.00000, 0.23645) --
  ( 0.00000, 0.23204) --
  ( 0.00000, 0.22738) --
  ( 0.00000, 0.22262) --
  ( 0.00000, 0.21796) --
  ( 0.00000, 0.21355) --
  ( 0.00000, 0.20955) --
  ( 0.00000, 0.20611) --
  ( 0.00000, 0.20336) --
  ( 0.00000, 0.20139) --
  ( 0.00000, 0.20026) --
  ( 0.00000, 0.19974) --
  ( 0.00000, 0.19861) --
  ( 0.00000, 0.19664) --
  ( 0.00000, 0.19389) --
  ( 0.00000, 0.19045) --
  ( 0.00000, 0.18645) --
  ( 0.00000, 0.18204) --
  ( 0.00000, 0.17738) --
  ( 0.00000, 0.17262) --
  ( 0.00000, 0.16796) --
  ( 0.00000, 0.16355) --
  ( 0.00000, 0.15955) --
  ( 0.00000, 0.15611) --
  ( 0.00000, 0.15336) --
  ( 0.00000, 0.15139) --
  ( 0.00000, 0.15026) --
  ( 0.00000, 0.14987) --
  ( 0.00000, 0.14931) --
  ( 0.00000, 0.14832) --
  ( 0.00000, 0.14694) --
  ( 0.00000, 0.14522) --
  ( 0.00000, 0.14323) --
  ( 0.00000, 0.14102) --
  ( 0.00000, 0.13869) --
  ( 0.00000, 0.13631) --
  ( 0.00000, 0.13398) --
  ( 0.00000, 0.13177) --
  ( 0.00000, 0.12978) --
  ( 0.00000, 0.12806) --
  ( 0.00000, 0.12668) --
  ( 0.00000, 0.12569) --
  ( 0.00000, 0.12513) --
  ( 0.00000, 0.12487) --
  ( 0.00000, 0.12431) --
  ( 0.00000, 0.12332) --
  ( 0.00000, 0.12194) --
  ( 0.00000, 0.12022) --
  ( 0.00000, 0.11823) --
  ( 0.00000, 0.11602) --
  ( 0.00000, 0.11369) --
  ( 0.00000, 0.11131) --
  ( 0.00000, 0.10898) --
  ( 0.00000, 0.10677) --
  ( 0.00000, 0.10478) --
  ( 0.00000, 0.10306) --
  ( 0.00000, 0.10168) --
  ( 0.00000, 0.10069) --
  ( 0.00000, 0.10013) --
  ( 0.00000, 0.09987) --
  ( 0.00000, 0.09931) --
  ( 0.00000, 0.09832) --
  ( 0.00000, 0.09694) --
  ( 0.00000, 0.09522) --
  ( 0.00000, 0.09323) --
  ( 0.00000, 0.09102) --
  ( 0.00000, 0.08869) --
  ( 0.00000, 0.08631) --
  ( 0.00000, 0.08398) --
  ( 0.00000, 0.08177) --
  ( 0.00000, 0.07978) --
  ( 0.00000, 0.07806) --
  ( 0.00000, 0.07668) --
  ( 0.00000, 0.07569) --
  ( 0.00000, 0.07513) --
  ( 0.00000, 0.07487) --
  ( 0.00000, 0.07431) --
  ( 0.00000, 0.07332) --
  ( 0.00000, 0.07194) --
  ( 0.00000, 0.07022) --
  ( 0.00000, 0.06823) --
  ( 0.00000, 0.06602) --
  ( 0.00000, 0.06369) --
  ( 0.00000, 0.06131) --
  ( 0.00000, 0.05898) --
  ( 0.00000, 0.05677) --
  ( 0.00000, 0.05478) --
  ( 0.00000, 0.05306) --
  ( 0.00000, 0.05168) --
  ( 0.00000, 0.05069) --
  ( 0.00000, 0.05013) --
  ( 0.00000, 0.04987) --
  (-0.00000, 0.04933) --
  ( 0.00000, 0.04839) --
  ( 0.00000, 0.04706) --
  (-0.00000, 0.04541) --
  ( 0.00000, 0.04349) --
  ( 0.00000, 0.04137) --
  (-0.00000, 0.03913) --
  (-0.00000, 0.03685) --
  ( 0.00000, 0.03461) --
  ( 0.00000, 0.03249) --
  (-0.00000, 0.03057) --
  (-0.00000, 0.02892) --
  ( 0.00000, 0.02759) --
  ( 0.00000, 0.02665) --
  ( 0.00000, 0.02611) --
  ( 0.00000, 0.02584) --
  ( 0.00000, 0.02526) --
  ( 0.00000, 0.02424) --
  ( 0.00000, 0.02280) --
  ( 0.00000, 0.02102) --
  ( 0.00000, 0.01894) --
  ( 0.00001, 0.01666) --
  ( 0.00002, 0.01425) --
  ( 0.00007, 0.01183) --
  ( 0.00019, 0.00952) --
  ( 0.00041, 0.00745) --
  ( 0.00076, 0.00572) --
  ( 0.00122, 0.00440) --
  ( 0.00172, 0.00346) --
  ( 0.00215, 0.00287) --
  ( 0.00243, 0.00256) --
  ( 0.00256, 0.00243) --
  ( 0.00287, 0.00215) --
  ( 0.00346, 0.00172) --
  ( 0.00440, 0.00122) --
  ( 0.00572, 0.00076) --
  ( 0.00745, 0.00041) --
  ( 0.00952, 0.00019) --
  ( 0.01183, 0.00007) --
  ( 0.01425, 0.00002) --
  ( 0.01666, 0.00001) --
  ( 0.01894, 0.00000) --
  ( 0.02102, 0.00000) --
  ( 0.02280, 0.00000) --
  ( 0.02424, 0.00000) --
  ( 0.02526, 0.00000) --
  ( 0.02584, 0.00000) --
  ( 0.02611, 0.00000) --
  ( 0.02665, 0.00000) --
  ( 0.02759, 0.00000) --
  ( 0.02892,-0.00000) --
  ( 0.03057,-0.00000) --
  ( 0.03249, 0.00000) --
  ( 0.03461, 0.00000) --
  ( 0.03685,-0.00000) --
  ( 0.03913,-0.00000) --
  ( 0.04137, 0.00000) --
  ( 0.04349, 0.00000) --
  ( 0.04541,-0.00000) --
  ( 0.04706, 0.00000) --
  ( 0.04839, 0.00000) --
  ( 0.04933,-0.00000) --
  ( 0.04987, 0.00000);
\draw
  ( 0.16000, 0.14993) --
  ( 0.16000, 0.14965) --
  ( 0.15999, 0.14916) --
  ( 0.15997, 0.14846) --
  ( 0.15993, 0.14760) --
  ( 0.15986, 0.14660) --
  ( 0.15975, 0.14550) --
  ( 0.15960, 0.14433) --
  ( 0.15941, 0.14315) --
  ( 0.15919, 0.14200) --
  ( 0.15896, 0.14092) --
  ( 0.15872, 0.13994) --
  ( 0.15849, 0.13911) --
  ( 0.15829, 0.13844) --
  ( 0.15815, 0.13797) --
  ( 0.15806, 0.13770) --
  ( 0.15802, 0.13758) --
  ( 0.15793, 0.13731) --
  ( 0.15777, 0.13684) --
  ( 0.15754, 0.13619) --
  ( 0.15723, 0.13538) --
  ( 0.15685, 0.13445) --
  ( 0.15641, 0.13343) --
  ( 0.15591, 0.13237) --
  ( 0.15537, 0.13131) --
  ( 0.15480, 0.13028) --
  ( 0.15424, 0.12933) --
  ( 0.15371, 0.12847) --
  ( 0.15324, 0.12775) --
  ( 0.15285, 0.12718) --
  ( 0.15256, 0.12677) --
  ( 0.15240, 0.12654) --
  ( 0.15232, 0.12643) --
  ( 0.15215, 0.12621) --
  ( 0.15186, 0.12581) --
  ( 0.15143, 0.12526) --
  ( 0.15089, 0.12459) --
  ( 0.15024, 0.12382) --
  ( 0.14951, 0.12299) --
  ( 0.14870, 0.12214) --
  ( 0.14786, 0.12130) --
  ( 0.14701, 0.12049) --
  ( 0.14618, 0.11976) --
  ( 0.14541, 0.11911) --
  ( 0.14474, 0.11857) --
  ( 0.14419, 0.11814) --
  ( 0.14379, 0.11785) --
  ( 0.14357, 0.11768) --
  ( 0.14346, 0.11760) --
  ( 0.14323, 0.11744) --
  ( 0.14282, 0.11715) --
  ( 0.14225, 0.11676) --
  ( 0.14153, 0.11629) --
  ( 0.14067, 0.11576) --
  ( 0.13972, 0.11520) --
  ( 0.13869, 0.11463) --
  ( 0.13763, 0.11409) --
  ( 0.13657, 0.11359) --
  ( 0.13555, 0.11315) --
  ( 0.13462, 0.11277) --
  ( 0.13381, 0.11246) --
  ( 0.13316, 0.11223) --
  ( 0.13269, 0.11207) --
  ( 0.13242, 0.11198) --
  ( 0.13230, 0.11194) --
  ( 0.13203, 0.11185) --
  ( 0.13156, 0.11171) --
  ( 0.13089, 0.11151) --
  ( 0.13006, 0.11128) --
  ( 0.12908, 0.11104) --
  ( 0.12800, 0.11081) --
  ( 0.12685, 0.11059) --
  ( 0.12567, 0.11040) --
  ( 0.12450, 0.11025) --
  ( 0.12340, 0.11014) --
  ( 0.12240, 0.11007) --
  ( 0.12154, 0.11003) --
  ( 0.12084, 0.11001) --
  ( 0.12035, 0.11000) --
  ( 0.12007, 0.11000) --
  ( 0.11993, 0.11000) --
  ( 0.11965, 0.11000) --
  ( 0.11916, 0.11001) --
  ( 0.11846, 0.11003) --
  ( 0.11760, 0.11007) --
  ( 0.11660, 0.11014) --
  ( 0.11550, 0.11025) --
  ( 0.11433, 0.11040) --
  ( 0.11315, 0.11059) --
  ( 0.11200, 0.11081) --
  ( 0.11092, 0.11104) --
  ( 0.10994, 0.11128) --
  ( 0.10911, 0.11151) --
  ( 0.10844, 0.11171) --
  ( 0.10797, 0.11185) --
  ( 0.10770, 0.11194) --
  ( 0.10758, 0.11198) --
  ( 0.10731, 0.11207) --
  ( 0.10684, 0.11223) --
  ( 0.10619, 0.11246) --
  ( 0.10538, 0.11277) --
  ( 0.10445, 0.11315) --
  ( 0.10343, 0.11359) --
  ( 0.10237, 0.11409) --
  ( 0.10131, 0.11463) --
  ( 0.10028, 0.11520) --
  ( 0.09933, 0.11576) --
  ( 0.09847, 0.11629) --
  ( 0.09775, 0.11676) --
  ( 0.09718, 0.11715) --
  ( 0.09677, 0.11744) --
  ( 0.09654, 0.11760) --
  ( 0.09643, 0.11768) --
  ( 0.09621, 0.11785) --
  ( 0.09581, 0.11814) --
  ( 0.09526, 0.11857) --
  ( 0.09459, 0.11911) --
  ( 0.09382, 0.11976) --
  ( 0.09299, 0.12049) --
  ( 0.09214, 0.12130) --
  ( 0.09130, 0.12214) --
  ( 0.09049, 0.12299) --
  ( 0.08976, 0.12382) --
  ( 0.08911, 0.12459) --
  ( 0.08857, 0.12526) --
  ( 0.08814, 0.12581) --
  ( 0.08785, 0.12621) --
  ( 0.08768, 0.12643) --
  ( 0.08760, 0.12654) --
  ( 0.08744, 0.12677) --
  ( 0.08715, 0.12718) --
  ( 0.08676, 0.12775) --
  ( 0.08629, 0.12847) --
  ( 0.08576, 0.12933) --
  ( 0.08520, 0.13028) --
  ( 0.08463, 0.13131) --
  ( 0.08409, 0.13237) --
  ( 0.08359, 0.13343) --
  ( 0.08315, 0.13445) --
  ( 0.08277, 0.13538) --
  ( 0.08246, 0.13619) --
  ( 0.08223, 0.13684) --
  ( 0.08207, 0.13731) --
  ( 0.08198, 0.13758) --
  ( 0.08194, 0.13770) --
  ( 0.08185, 0.13797) --
  ( 0.08171, 0.13844) --
  ( 0.08151, 0.13911) --
  ( 0.08128, 0.13994) --
  ( 0.08104, 0.14092) --
  ( 0.08081, 0.14200) --
  ( 0.08059, 0.14315) --
  ( 0.08040, 0.14433) --
  ( 0.08025, 0.14550) --
  ( 0.08014, 0.14660) --
  ( 0.08007, 0.14760) --
  ( 0.08003, 0.14846) --
  ( 0.08001, 0.14916) --
  ( 0.08000, 0.14965) --
  ( 0.08000, 0.14993) --
  ( 0.08000, 0.15007) --
  ( 0.08000, 0.15035) --
  ( 0.08001, 0.15084) --
  ( 0.08003, 0.15154) --
  ( 0.08007, 0.15240) --
  ( 0.08014, 0.15340) --
  ( 0.08025, 0.15450) --
  ( 0.08040, 0.15567) --
  ( 0.08059, 0.15685) --
  ( 0.08081, 0.15800) --
  ( 0.08104, 0.15908) --
  ( 0.08128, 0.16006) --
  ( 0.08151, 0.16089) --
  ( 0.08171, 0.16156) --
  ( 0.08185, 0.16203) --
  ( 0.08194, 0.16230) --
  ( 0.08198, 0.16242) --
  ( 0.08207, 0.16269) --
  ( 0.08223, 0.16316) --
  ( 0.08246, 0.16381) --
  ( 0.08277, 0.16462) --
  ( 0.08315, 0.16555) --
  ( 0.08359, 0.16657) --
  ( 0.08409, 0.16763) --
  ( 0.08463, 0.16869) --
  ( 0.08520, 0.16972) --
  ( 0.08576, 0.17067) --
  ( 0.08629, 0.17153) --
  ( 0.08676, 0.17225) --
  ( 0.08715, 0.17282) --
  ( 0.08744, 0.17323) --
  ( 0.08760, 0.17346) --
  ( 0.08768, 0.17357) --
  ( 0.08785, 0.17379) --
  ( 0.08814, 0.17419) --
  ( 0.08857, 0.17474) --
  ( 0.08911, 0.17541) --
  ( 0.08976, 0.17618) --
  ( 0.09049, 0.17701) --
  ( 0.09130, 0.17786) --
  ( 0.09214, 0.17870) --
  ( 0.09299, 0.17951) --
  ( 0.09382, 0.18024) --
  ( 0.09459, 0.18089) --
  ( 0.09526, 0.18143) --
  ( 0.09581, 0.18186) --
  ( 0.09621, 0.18215) --
  ( 0.09643, 0.18232) --
  ( 0.09654, 0.18240) --
  ( 0.09677, 0.18256) --
  ( 0.09718, 0.18285) --
  ( 0.09775, 0.18324) --
  ( 0.09847, 0.18371) --
  ( 0.09933, 0.18424) --
  ( 0.10028, 0.18480) --
  ( 0.10131, 0.18537) --
  ( 0.10237, 0.18591) --
  ( 0.10343, 0.18641) --
  ( 0.10445, 0.18685) --
  ( 0.10538, 0.18723) --
  ( 0.10619, 0.18754) --
  ( 0.10684, 0.18777) --
  ( 0.10731, 0.18793) --
  ( 0.10758, 0.18802) --
  ( 0.10770, 0.18806) --
  ( 0.10797, 0.18815) --
  ( 0.10844, 0.18829) --
  ( 0.10911, 0.18849) --
  ( 0.10994, 0.18872) --
  ( 0.11092, 0.18896) --
  ( 0.11200, 0.18919) --
  ( 0.11315, 0.18941) --
  ( 0.11433, 0.18960) --
  ( 0.11550, 0.18975) --
  ( 0.11660, 0.18986) --
  ( 0.11760, 0.18993) --
  ( 0.11846, 0.18997) --
  ( 0.11916, 0.18999) --
  ( 0.11965, 0.19000) --
  ( 0.11993, 0.19000) --
  ( 0.12007, 0.19000) --
  ( 0.12035, 0.19000) --
  ( 0.12084, 0.18999) --
  ( 0.12154, 0.18997) --
  ( 0.12240, 0.18993) --
  ( 0.12340, 0.18986) --
  ( 0.12450, 0.18975) --
  ( 0.12567, 0.18960) --
  ( 0.12685, 0.18941) --
  ( 0.12800, 0.18919) --
  ( 0.12908, 0.18896) --
  ( 0.13006, 0.18872) --
  ( 0.13089, 0.18849) --
  ( 0.13156, 0.18829) --
  ( 0.13203, 0.18815) --
  ( 0.13230, 0.18806) --
  ( 0.13242, 0.18802) --
  ( 0.13269, 0.18793) --
  ( 0.13316, 0.18777) --
  ( 0.13381, 0.18754) --
  ( 0.13462, 0.18723) --
  ( 0.13555, 0.18685) --
  ( 0.13657, 0.18641) --
  ( 0.13763, 0.18591) --
  ( 0.13869, 0.18537) --
  ( 0.13972, 0.18480) --
  ( 0.14067, 0.18424) --
  ( 0.14153, 0.18371) --
  ( 0.14225, 0.18324) --
  ( 0.14282, 0.18285) --
  ( 0.14323, 0.18256) --
  ( 0.14346, 0.18240) --
  ( 0.14357, 0.18232) --
  ( 0.14379, 0.18215) --
  ( 0.14419, 0.18186) --
  ( 0.14474, 0.18143) --
  ( 0.14541, 0.18089) --
  ( 0.14618, 0.18024) --
  ( 0.14701, 0.17951) --
  ( 0.14786, 0.17870) --
  ( 0.14870, 0.17786) --
  ( 0.14951, 0.17701) --
  ( 0.15024, 0.17618) --
  ( 0.15089, 0.17541) --
  ( 0.15143, 0.17474) --
  ( 0.15186, 0.17419) --
  ( 0.15215, 0.17379) --
  ( 0.15232, 0.17357) --
  ( 0.15240, 0.17346) --
  ( 0.15256, 0.17323) --
  ( 0.15285, 0.17282) --
  ( 0.15324, 0.17225) --
  ( 0.15371, 0.17153) --
  ( 0.15424, 0.17067) --
  ( 0.15480, 0.16972) --
  ( 0.15537, 0.16869) --
  ( 0.15591, 0.16763) --
  ( 0.15641, 0.16657) --
  ( 0.15685, 0.16555) --
  ( 0.15723, 0.16462) --
  ( 0.15754, 0.16381) --
  ( 0.15777, 0.16316) --
  ( 0.15793, 0.16269) --
  ( 0.15802, 0.16242) --
  ( 0.15806, 0.16230) --
  ( 0.15815, 0.16203) --
  ( 0.15829, 0.16156) --
  ( 0.15849, 0.16089) --
  ( 0.15872, 0.16006) --
  ( 0.15896, 0.15908) --
  ( 0.15919, 0.15800) --
  ( 0.15941, 0.15685) --
  ( 0.15960, 0.15567) --
  ( 0.15975, 0.15450) --
  ( 0.15986, 0.15340) --
  ( 0.15993, 0.15240) --
  ( 0.15997, 0.15154) --
  ( 0.15999, 0.15084) --
  ( 0.16000, 0.15035) --
  ( 0.16000, 0.15007) --
  ( 0.16000, 0.15007);
  ( 0.16000, 0.14993);
\draw
  ( 0.36000, 0.14993) --
  ( 0.36000, 0.14965) --
  ( 0.35999, 0.14916) --
  ( 0.35997, 0.14846) --
  ( 0.35993, 0.14760) --
  ( 0.35986, 0.14660) --
  ( 0.35975, 0.14550) --
  ( 0.35960, 0.14433) --
  ( 0.35941, 0.14315) --
  ( 0.35919, 0.14200) --
  ( 0.35896, 0.14092) --
  ( 0.35872, 0.13994) --
  ( 0.35849, 0.13911) --
  ( 0.35829, 0.13844) --
  ( 0.35815, 0.13797) --
  ( 0.35806, 0.13770) --
  ( 0.35802, 0.13758) --
  ( 0.35793, 0.13731) --
  ( 0.35777, 0.13684) --
  ( 0.35754, 0.13619) --
  ( 0.35723, 0.13538) --
  ( 0.35685, 0.13445) --
  ( 0.35641, 0.13343) --
  ( 0.35591, 0.13237) --
  ( 0.35537, 0.13131) --
  ( 0.35480, 0.13028) --
  ( 0.35424, 0.12933) --
  ( 0.35371, 0.12847) --
  ( 0.35324, 0.12775) --
  ( 0.35285, 0.12718) --
  ( 0.35256, 0.12677) --
  ( 0.35240, 0.12654) --
  ( 0.35232, 0.12643) --
  ( 0.35215, 0.12621) --
  ( 0.35186, 0.12581) --
  ( 0.35143, 0.12526) --
  ( 0.35089, 0.12459) --
  ( 0.35024, 0.12382) --
  ( 0.34951, 0.12299) --
  ( 0.34870, 0.12214) --
  ( 0.34786, 0.12130) --
  ( 0.34701, 0.12049) --
  ( 0.34618, 0.11976) --
  ( 0.34541, 0.11911) --
  ( 0.34474, 0.11857) --
  ( 0.34419, 0.11814) --
  ( 0.34379, 0.11785) --
  ( 0.34357, 0.11768) --
  ( 0.34346, 0.11760) --
  ( 0.34323, 0.11744) --
  ( 0.34282, 0.11715) --
  ( 0.34225, 0.11676) --
  ( 0.34153, 0.11629) --
  ( 0.34067, 0.11576) --
  ( 0.33972, 0.11520) --
  ( 0.33869, 0.11463) --
  ( 0.33763, 0.11409) --
  ( 0.33657, 0.11359) --
  ( 0.33555, 0.11315) --
  ( 0.33462, 0.11277) --
  ( 0.33381, 0.11246) --
  ( 0.33316, 0.11223) --
  ( 0.33269, 0.11207) --
  ( 0.33242, 0.11198) --
  ( 0.33230, 0.11194) --
  ( 0.33203, 0.11185) --
  ( 0.33156, 0.11171) --
  ( 0.33089, 0.11151) --
  ( 0.33006, 0.11128) --
  ( 0.32908, 0.11104) --
  ( 0.32800, 0.11081) --
  ( 0.32685, 0.11059) --
  ( 0.32567, 0.11040) --
  ( 0.32450, 0.11025) --
  ( 0.32340, 0.11014) --
  ( 0.32240, 0.11007) --
  ( 0.32154, 0.11003) --
  ( 0.32084, 0.11001) --
  ( 0.32035, 0.11000) --
  ( 0.32007, 0.11000) --
  ( 0.31993, 0.11000) --
  ( 0.31965, 0.11000) --
  ( 0.31916, 0.11001) --
  ( 0.31846, 0.11003) --
  ( 0.31760, 0.11007) --
  ( 0.31660, 0.11014) --
  ( 0.31550, 0.11025) --
  ( 0.31433, 0.11040) --
  ( 0.31315, 0.11059) --
  ( 0.31200, 0.11081) --
  ( 0.31092, 0.11104) --
  ( 0.30994, 0.11128) --
  ( 0.30911, 0.11151) --
  ( 0.30844, 0.11171) --
  ( 0.30797, 0.11185) --
  ( 0.30770, 0.11194) --
  ( 0.30758, 0.11198) --
  ( 0.30731, 0.11207) --
  ( 0.30684, 0.11223) --
  ( 0.30619, 0.11246) --
  ( 0.30538, 0.11277) --
  ( 0.30445, 0.11315) --
  ( 0.30343, 0.11359) --
  ( 0.30237, 0.11409) --
  ( 0.30131, 0.11463) --
  ( 0.30028, 0.11520) --
  ( 0.29933, 0.11576) --
  ( 0.29847, 0.11629) --
  ( 0.29775, 0.11676) --
  ( 0.29718, 0.11715) --
  ( 0.29677, 0.11744) --
  ( 0.29654, 0.11760) --
  ( 0.29643, 0.11768) --
  ( 0.29621, 0.11785) --
  ( 0.29581, 0.11814) --
  ( 0.29526, 0.11857) --
  ( 0.29459, 0.11911) --
  ( 0.29382, 0.11976) --
  ( 0.29299, 0.12049) --
  ( 0.29214, 0.12130) --
  ( 0.29130, 0.12214) --
  ( 0.29049, 0.12299) --
  ( 0.28976, 0.12382) --
  ( 0.28911, 0.12459) --
  ( 0.28857, 0.12526) --
  ( 0.28814, 0.12581) --
  ( 0.28785, 0.12621) --
  ( 0.28768, 0.12643) --
  ( 0.28760, 0.12654) --
  ( 0.28744, 0.12677) --
  ( 0.28715, 0.12718) --
  ( 0.28676, 0.12775) --
  ( 0.28629, 0.12847) --
  ( 0.28576, 0.12933) --
  ( 0.28520, 0.13028) --
  ( 0.28463, 0.13131) --
  ( 0.28409, 0.13237) --
  ( 0.28359, 0.13343) --
  ( 0.28315, 0.13445) --
  ( 0.28277, 0.13538) --
  ( 0.28246, 0.13619) --
  ( 0.28223, 0.13684) --
  ( 0.28207, 0.13731) --
  ( 0.28198, 0.13758) --
  ( 0.28194, 0.13770) --
  ( 0.28185, 0.13797) --
  ( 0.28171, 0.13844) --
  ( 0.28151, 0.13911) --
  ( 0.28128, 0.13994) --
  ( 0.28104, 0.14092) --
  ( 0.28081, 0.14200) --
  ( 0.28059, 0.14315) --
  ( 0.28040, 0.14433) --
  ( 0.28025, 0.14550) --
  ( 0.28014, 0.14660) --
  ( 0.28007, 0.14760) --
  ( 0.28003, 0.14846) --
  ( 0.28001, 0.14916) --
  ( 0.28000, 0.14965) --
  ( 0.28000, 0.14993) --
  ( 0.28000, 0.15007) --
  ( 0.28000, 0.15035) --
  ( 0.28001, 0.15084) --
  ( 0.28003, 0.15154) --
  ( 0.28007, 0.15240) --
  ( 0.28014, 0.15340) --
  ( 0.28025, 0.15450) --
  ( 0.28040, 0.15567) --
  ( 0.28059, 0.15685) --
  ( 0.28081, 0.15800) --
  ( 0.28104, 0.15908) --
  ( 0.28128, 0.16006) --
  ( 0.28151, 0.16089) --
  ( 0.28171, 0.16156) --
  ( 0.28185, 0.16203) --
  ( 0.28194, 0.16230) --
  ( 0.28198, 0.16242) --
  ( 0.28207, 0.16269) --
  ( 0.28223, 0.16316) --
  ( 0.28246, 0.16381) --
  ( 0.28277, 0.16462) --
  ( 0.28315, 0.16555) --
  ( 0.28359, 0.16657) --
  ( 0.28409, 0.16763) --
  ( 0.28463, 0.16869) --
  ( 0.28520, 0.16972) --
  ( 0.28576, 0.17067) --
  ( 0.28629, 0.17153) --
  ( 0.28676, 0.17225) --
  ( 0.28715, 0.17282) --
  ( 0.28744, 0.17323) --
  ( 0.28760, 0.17346) --
  ( 0.28768, 0.17357) --
  ( 0.28785, 0.17379) --
  ( 0.28814, 0.17419) --
  ( 0.28857, 0.17474) --
  ( 0.28911, 0.17541) --
  ( 0.28976, 0.17618) --
  ( 0.29049, 0.17701) --
  ( 0.29130, 0.17786) --
  ( 0.29214, 0.17870) --
  ( 0.29299, 0.17951) --
  ( 0.29382, 0.18024) --
  ( 0.29459, 0.18089) --
  ( 0.29526, 0.18143) --
  ( 0.29581, 0.18186) --
  ( 0.29621, 0.18215) --
  ( 0.29643, 0.18232) --
  ( 0.29654, 0.18240) --
  ( 0.29677, 0.18256) --
  ( 0.29718, 0.18285) --
  ( 0.29775, 0.18324) --
  ( 0.29847, 0.18371) --
  ( 0.29933, 0.18424) --
  ( 0.30028, 0.18480) --
  ( 0.30131, 0.18537) --
  ( 0.30237, 0.18591) --
  ( 0.30343, 0.18641) --
  ( 0.30445, 0.18685) --
  ( 0.30538, 0.18723) --
  ( 0.30619, 0.18754) --
  ( 0.30684, 0.18777) --
  ( 0.30731, 0.18793) --
  ( 0.30758, 0.18802) --
  ( 0.30770, 0.18806) --
  ( 0.30797, 0.18815) --
  ( 0.30844, 0.18829) --
  ( 0.30911, 0.18849) --
  ( 0.30994, 0.18872) --
  ( 0.31092, 0.18896) --
  ( 0.31200, 0.18919) --
  ( 0.31315, 0.18941) --
  ( 0.31433, 0.18960) --
  ( 0.31550, 0.18975) --
  ( 0.31660, 0.18986) --
  ( 0.31760, 0.18993) --
  ( 0.31846, 0.18997) --
  ( 0.31916, 0.18999) --
  ( 0.31965, 0.19000) --
  ( 0.31993, 0.19000) --
  ( 0.32007, 0.19000) --
  ( 0.32035, 0.19000) --
  ( 0.32084, 0.18999) --
  ( 0.32154, 0.18997) --
  ( 0.32240, 0.18993) --
  ( 0.32340, 0.18986) --
  ( 0.32450, 0.18975) --
  ( 0.32567, 0.18960) --
  ( 0.32685, 0.18941) --
  ( 0.32800, 0.18919) --
  ( 0.32908, 0.18896) --
  ( 0.33006, 0.18872) --
  ( 0.33089, 0.18849) --
  ( 0.33156, 0.18829) --
  ( 0.33203, 0.18815) --
  ( 0.33230, 0.18806) --
  ( 0.33242, 0.18802) --
  ( 0.33269, 0.18793) --
  ( 0.33316, 0.18777) --
  ( 0.33381, 0.18754) --
  ( 0.33462, 0.18723) --
  ( 0.33555, 0.18685) --
  ( 0.33657, 0.18641) --
  ( 0.33763, 0.18591) --
  ( 0.33869, 0.18537) --
  ( 0.33972, 0.18480) --
  ( 0.34067, 0.18424) --
  ( 0.34153, 0.18371) --
  ( 0.34225, 0.18324) --
  ( 0.34282, 0.18285) --
  ( 0.34323, 0.18256) --
  ( 0.34346, 0.18240) --
  ( 0.34357, 0.18232) --
  ( 0.34379, 0.18215) --
  ( 0.34419, 0.18186) --
  ( 0.34474, 0.18143) --
  ( 0.34541, 0.18089) --
  ( 0.34618, 0.18024) --
  ( 0.34701, 0.17951) --
  ( 0.34786, 0.17870) --
  ( 0.34870, 0.17786) --
  ( 0.34951, 0.17701) --
  ( 0.35024, 0.17618) --
  ( 0.35089, 0.17541) --
  ( 0.35143, 0.17474) --
  ( 0.35186, 0.17419) --
  ( 0.35215, 0.17379) --
  ( 0.35232, 0.17357) --
  ( 0.35240, 0.17346) --
  ( 0.35256, 0.17323) --
  ( 0.35285, 0.17282) --
  ( 0.35324, 0.17225) --
  ( 0.35371, 0.17153) --
  ( 0.35424, 0.17067) --
  ( 0.35480, 0.16972) --
  ( 0.35537, 0.16869) --
  ( 0.35591, 0.16763) --
  ( 0.35641, 0.16657) --
  ( 0.35685, 0.16555) --
  ( 0.35723, 0.16462) --
  ( 0.35754, 0.16381) --
  ( 0.35777, 0.16316) --
  ( 0.35793, 0.16269) --
  ( 0.35802, 0.16242) --
  ( 0.35806, 0.16230) --
  ( 0.35815, 0.16203) --
  ( 0.35829, 0.16156) --
  ( 0.35849, 0.16089) --
  ( 0.35872, 0.16006) --
  ( 0.35896, 0.15908) --
  ( 0.35919, 0.15800) --
  ( 0.35941, 0.15685) --
  ( 0.35960, 0.15567) --
  ( 0.35975, 0.15450) --
  ( 0.35986, 0.15340) --
  ( 0.35993, 0.15240) --
  ( 0.35997, 0.15154) --
  ( 0.35999, 0.15084) --
  ( 0.36000, 0.15035) --
  ( 0.36000, 0.15007) --
  ( 0.36000, 0.15007);
  ( 0.36000, 0.14993);
\draw
  ( 0.56000, 0.14993) --
  ( 0.56000, 0.14965) --
  ( 0.55999, 0.14916) --
  ( 0.55997, 0.14846) --
  ( 0.55993, 0.14760) --
  ( 0.55986, 0.14660) --
  ( 0.55975, 0.14550) --
  ( 0.55960, 0.14433) --
  ( 0.55941, 0.14315) --
  ( 0.55919, 0.14200) --
  ( 0.55896, 0.14092) --
  ( 0.55872, 0.13994) --
  ( 0.55849, 0.13911) --
  ( 0.55829, 0.13844) --
  ( 0.55815, 0.13797) --
  ( 0.55806, 0.13770) --
  ( 0.55802, 0.13758) --
  ( 0.55793, 0.13731) --
  ( 0.55777, 0.13684) --
  ( 0.55754, 0.13619) --
  ( 0.55723, 0.13538) --
  ( 0.55685, 0.13445) --
  ( 0.55641, 0.13343) --
  ( 0.55591, 0.13237) --
  ( 0.55537, 0.13131) --
  ( 0.55480, 0.13028) --
  ( 0.55424, 0.12933) --
  ( 0.55371, 0.12847) --
  ( 0.55324, 0.12775) --
  ( 0.55285, 0.12718) --
  ( 0.55256, 0.12677) --
  ( 0.55240, 0.12654) --
  ( 0.55232, 0.12643) --
  ( 0.55215, 0.12621) --
  ( 0.55186, 0.12581) --
  ( 0.55143, 0.12526) --
  ( 0.55089, 0.12459) --
  ( 0.55024, 0.12382) --
  ( 0.54951, 0.12299) --
  ( 0.54870, 0.12214) --
  ( 0.54786, 0.12130) --
  ( 0.54701, 0.12049) --
  ( 0.54618, 0.11976) --
  ( 0.54541, 0.11911) --
  ( 0.54474, 0.11857) --
  ( 0.54419, 0.11814) --
  ( 0.54379, 0.11785) --
  ( 0.54357, 0.11768) --
  ( 0.54346, 0.11760) --
  ( 0.54323, 0.11744) --
  ( 0.54282, 0.11715) --
  ( 0.54225, 0.11676) --
  ( 0.54153, 0.11629) --
  ( 0.54067, 0.11576) --
  ( 0.53972, 0.11520) --
  ( 0.53869, 0.11463) --
  ( 0.53763, 0.11409) --
  ( 0.53657, 0.11359) --
  ( 0.53555, 0.11315) --
  ( 0.53462, 0.11277) --
  ( 0.53381, 0.11246) --
  ( 0.53316, 0.11223) --
  ( 0.53269, 0.11207) --
  ( 0.53242, 0.11198) --
  ( 0.53230, 0.11194) --
  ( 0.53203, 0.11185) --
  ( 0.53156, 0.11171) --
  ( 0.53089, 0.11151) --
  ( 0.53006, 0.11128) --
  ( 0.52908, 0.11104) --
  ( 0.52800, 0.11081) --
  ( 0.52685, 0.11059) --
  ( 0.52567, 0.11040) --
  ( 0.52450, 0.11025) --
  ( 0.52340, 0.11014) --
  ( 0.52240, 0.11007) --
  ( 0.52154, 0.11003) --
  ( 0.52084, 0.11001) --
  ( 0.52035, 0.11000) --
  ( 0.52007, 0.11000) --
  ( 0.51993, 0.11000) --
  ( 0.51965, 0.11000) --
  ( 0.51916, 0.11001) --
  ( 0.51846, 0.11003) --
  ( 0.51760, 0.11007) --
  ( 0.51660, 0.11014) --
  ( 0.51550, 0.11025) --
  ( 0.51433, 0.11040) --
  ( 0.51315, 0.11059) --
  ( 0.51200, 0.11081) --
  ( 0.51092, 0.11104) --
  ( 0.50994, 0.11128) --
  ( 0.50911, 0.11151) --
  ( 0.50844, 0.11171) --
  ( 0.50797, 0.11185) --
  ( 0.50770, 0.11194) --
  ( 0.50758, 0.11198) --
  ( 0.50731, 0.11207) --
  ( 0.50684, 0.11223) --
  ( 0.50619, 0.11246) --
  ( 0.50538, 0.11277) --
  ( 0.50445, 0.11315) --
  ( 0.50343, 0.11359) --
  ( 0.50237, 0.11409) --
  ( 0.50131, 0.11463) --
  ( 0.50028, 0.11520) --
  ( 0.49933, 0.11576) --
  ( 0.49847, 0.11629) --
  ( 0.49775, 0.11676) --
  ( 0.49718, 0.11715) --
  ( 0.49677, 0.11744) --
  ( 0.49654, 0.11760) --
  ( 0.49643, 0.11768) --
  ( 0.49621, 0.11785) --
  ( 0.49581, 0.11814) --
  ( 0.49526, 0.11857) --
  ( 0.49459, 0.11911) --
  ( 0.49382, 0.11976) --
  ( 0.49299, 0.12049) --
  ( 0.49214, 0.12130) --
  ( 0.49130, 0.12214) --
  ( 0.49049, 0.12299) --
  ( 0.48976, 0.12382) --
  ( 0.48911, 0.12459) --
  ( 0.48857, 0.12526) --
  ( 0.48814, 0.12581) --
  ( 0.48785, 0.12621) --
  ( 0.48768, 0.12643) --
  ( 0.48760, 0.12654) --
  ( 0.48744, 0.12677) --
  ( 0.48715, 0.12718) --
  ( 0.48676, 0.12775) --
  ( 0.48629, 0.12847) --
  ( 0.48576, 0.12933) --
  ( 0.48520, 0.13028) --
  ( 0.48463, 0.13131) --
  ( 0.48409, 0.13237) --
  ( 0.48359, 0.13343) --
  ( 0.48315, 0.13445) --
  ( 0.48277, 0.13538) --
  ( 0.48246, 0.13619) --
  ( 0.48223, 0.13684) --
  ( 0.48207, 0.13731) --
  ( 0.48198, 0.13758) --
  ( 0.48194, 0.13770) --
  ( 0.48185, 0.13797) --
  ( 0.48171, 0.13844) --
  ( 0.48151, 0.13911) --
  ( 0.48128, 0.13994) --
  ( 0.48104, 0.14092) --
  ( 0.48081, 0.14200) --
  ( 0.48059, 0.14315) --
  ( 0.48040, 0.14433) --
  ( 0.48025, 0.14550) --
  ( 0.48014, 0.14660) --
  ( 0.48007, 0.14760) --
  ( 0.48003, 0.14846) --
  ( 0.48001, 0.14916) --
  ( 0.48000, 0.14965) --
  ( 0.48000, 0.14993) --
  ( 0.48000, 0.15007) --
  ( 0.48000, 0.15035) --
  ( 0.48001, 0.15084) --
  ( 0.48003, 0.15154) --
  ( 0.48007, 0.15240) --
  ( 0.48014, 0.15340) --
  ( 0.48025, 0.15450) --
  ( 0.48040, 0.15567) --
  ( 0.48059, 0.15685) --
  ( 0.48081, 0.15800) --
  ( 0.48104, 0.15908) --
  ( 0.48128, 0.16006) --
  ( 0.48151, 0.16089) --
  ( 0.48171, 0.16156) --
  ( 0.48185, 0.16203) --
  ( 0.48194, 0.16230) --
  ( 0.48198, 0.16242) --
  ( 0.48207, 0.16269) --
  ( 0.48223, 0.16316) --
  ( 0.48246, 0.16381) --
  ( 0.48277, 0.16462) --
  ( 0.48315, 0.16555) --
  ( 0.48359, 0.16657) --
  ( 0.48409, 0.16763) --
  ( 0.48463, 0.16869) --
  ( 0.48520, 0.16972) --
  ( 0.48576, 0.17067) --
  ( 0.48629, 0.17153) --
  ( 0.48676, 0.17225) --
  ( 0.48715, 0.17282) --
  ( 0.48744, 0.17323) --
  ( 0.48760, 0.17346) --
  ( 0.48768, 0.17357) --
  ( 0.48785, 0.17379) --
  ( 0.48814, 0.17419) --
  ( 0.48857, 0.17474) --
  ( 0.48911, 0.17541) --
  ( 0.48976, 0.17618) --
  ( 0.49049, 0.17701) --
  ( 0.49130, 0.17786) --
  ( 0.49214, 0.17870) --
  ( 0.49299, 0.17951) --
  ( 0.49382, 0.18024) --
  ( 0.49459, 0.18089) --
  ( 0.49526, 0.18143) --
  ( 0.49581, 0.18186) --
  ( 0.49621, 0.18215) --
  ( 0.49643, 0.18232) --
  ( 0.49654, 0.18240) --
  ( 0.49677, 0.18256) --
  ( 0.49718, 0.18285) --
  ( 0.49775, 0.18324) --
  ( 0.49847, 0.18371) --
  ( 0.49933, 0.18424) --
  ( 0.50028, 0.18480) --
  ( 0.50131, 0.18537) --
  ( 0.50237, 0.18591) --
  ( 0.50343, 0.18641) --
  ( 0.50445, 0.18685) --
  ( 0.50538, 0.18723) --
  ( 0.50619, 0.18754) --
  ( 0.50684, 0.18777) --
  ( 0.50731, 0.18793) --
  ( 0.50758, 0.18802) --
  ( 0.50770, 0.18806) --
  ( 0.50797, 0.18815) --
  ( 0.50844, 0.18829) --
  ( 0.50911, 0.18849) --
  ( 0.50994, 0.18872) --
  ( 0.51092, 0.18896) --
  ( 0.51200, 0.18919) --
  ( 0.51315, 0.18941) --
  ( 0.51433, 0.18960) --
  ( 0.51550, 0.18975) --
  ( 0.51660, 0.18986) --
  ( 0.51760, 0.18993) --
  ( 0.51846, 0.18997) --
  ( 0.51916, 0.18999) --
  ( 0.51965, 0.19000) --
  ( 0.51993, 0.19000) --
  ( 0.52007, 0.19000) --
  ( 0.52035, 0.19000) --
  ( 0.52084, 0.18999) --
  ( 0.52154, 0.18997) --
  ( 0.52240, 0.18993) --
  ( 0.52340, 0.18986) --
  ( 0.52450, 0.18975) --
  ( 0.52567, 0.18960) --
  ( 0.52685, 0.18941) --
  ( 0.52800, 0.18919) --
  ( 0.52908, 0.18896) --
  ( 0.53006, 0.18872) --
  ( 0.53089, 0.18849) --
  ( 0.53156, 0.18829) --
  ( 0.53203, 0.18815) --
  ( 0.53230, 0.18806) --
  ( 0.53242, 0.18802) --
  ( 0.53269, 0.18793) --
  ( 0.53316, 0.18777) --
  ( 0.53381, 0.18754) --
  ( 0.53462, 0.18723) --
  ( 0.53555, 0.18685) --
  ( 0.53657, 0.18641) --
  ( 0.53763, 0.18591) --
  ( 0.53869, 0.18537) --
  ( 0.53972, 0.18480) --
  ( 0.54067, 0.18424) --
  ( 0.54153, 0.18371) --
  ( 0.54225, 0.18324) --
  ( 0.54282, 0.18285) --
  ( 0.54323, 0.18256) --
  ( 0.54346, 0.18240) --
  ( 0.54357, 0.18232) --
  ( 0.54379, 0.18215) --
  ( 0.54419, 0.18186) --
  ( 0.54474, 0.18143) --
  ( 0.54541, 0.18089) --
  ( 0.54618, 0.18024) --
  ( 0.54701, 0.17951) --
  ( 0.54786, 0.17870) --
  ( 0.54870, 0.17786) --
  ( 0.54951, 0.17701) --
  ( 0.55024, 0.17618) --
  ( 0.55089, 0.17541) --
  ( 0.55143, 0.17474) --
  ( 0.55186, 0.17419) --
  ( 0.55215, 0.17379) --
  ( 0.55232, 0.17357) --
  ( 0.55240, 0.17346) --
  ( 0.55256, 0.17323) --
  ( 0.55285, 0.17282) --
  ( 0.55324, 0.17225) --
  ( 0.55371, 0.17153) --
  ( 0.55424, 0.17067) --
  ( 0.55480, 0.16972) --
  ( 0.55537, 0.16869) --
  ( 0.55591, 0.16763) --
  ( 0.55641, 0.16657) --
  ( 0.55685, 0.16555) --
  ( 0.55723, 0.16462) --
  ( 0.55754, 0.16381) --
  ( 0.55777, 0.16316) --
  ( 0.55793, 0.16269) --
  ( 0.55802, 0.16242) --
  ( 0.55806, 0.16230) --
  ( 0.55815, 0.16203) --
  ( 0.55829, 0.16156) --
  ( 0.55849, 0.16089) --
  ( 0.55872, 0.16006) --
  ( 0.55896, 0.15908) --
  ( 0.55919, 0.15800) --
  ( 0.55941, 0.15685) --
  ( 0.55960, 0.15567) --
  ( 0.55975, 0.15450) --
  ( 0.55986, 0.15340) --
  ( 0.55993, 0.15240) --
  ( 0.55997, 0.15154) --
  ( 0.55999, 0.15084) --
  ( 0.56000, 0.15035) --
  ( 0.56000, 0.15007) --
  ( 0.56000, 0.15007);
  ( 0.56000, 0.14993);
\draw
  ( 0.76000, 0.14993) --
  ( 0.76000, 0.14965) --
  ( 0.75999, 0.14916) --
  ( 0.75997, 0.14846) --
  ( 0.75993, 0.14760) --
  ( 0.75986, 0.14660) --
  ( 0.75975, 0.14550) --
  ( 0.75960, 0.14433) --
  ( 0.75941, 0.14315) --
  ( 0.75919, 0.14200) --
  ( 0.75896, 0.14092) --
  ( 0.75872, 0.13994) --
  ( 0.75849, 0.13911) --
  ( 0.75829, 0.13844) --
  ( 0.75815, 0.13797) --
  ( 0.75806, 0.13770) --
  ( 0.75802, 0.13758) --
  ( 0.75793, 0.13731) --
  ( 0.75777, 0.13684) --
  ( 0.75754, 0.13619) --
  ( 0.75723, 0.13538) --
  ( 0.75685, 0.13445) --
  ( 0.75641, 0.13343) --
  ( 0.75591, 0.13237) --
  ( 0.75537, 0.13131) --
  ( 0.75480, 0.13028) --
  ( 0.75424, 0.12933) --
  ( 0.75371, 0.12847) --
  ( 0.75324, 0.12775) --
  ( 0.75285, 0.12718) --
  ( 0.75256, 0.12677) --
  ( 0.75240, 0.12654) --
  ( 0.75232, 0.12643) --
  ( 0.75215, 0.12621) --
  ( 0.75186, 0.12581) --
  ( 0.75143, 0.12526) --
  ( 0.75089, 0.12459) --
  ( 0.75024, 0.12382) --
  ( 0.74951, 0.12299) --
  ( 0.74870, 0.12214) --
  ( 0.74786, 0.12130) --
  ( 0.74701, 0.12049) --
  ( 0.74618, 0.11976) --
  ( 0.74541, 0.11911) --
  ( 0.74474, 0.11857) --
  ( 0.74419, 0.11814) --
  ( 0.74379, 0.11785) --
  ( 0.74357, 0.11768) --
  ( 0.74346, 0.11760) --
  ( 0.74323, 0.11744) --
  ( 0.74282, 0.11715) --
  ( 0.74225, 0.11676) --
  ( 0.74153, 0.11629) --
  ( 0.74067, 0.11576) --
  ( 0.73972, 0.11520) --
  ( 0.73869, 0.11463) --
  ( 0.73763, 0.11409) --
  ( 0.73657, 0.11359) --
  ( 0.73555, 0.11315) --
  ( 0.73462, 0.11277) --
  ( 0.73381, 0.11246) --
  ( 0.73316, 0.11223) --
  ( 0.73269, 0.11207) --
  ( 0.73242, 0.11198) --
  ( 0.73230, 0.11194) --
  ( 0.73203, 0.11185) --
  ( 0.73156, 0.11171) --
  ( 0.73089, 0.11151) --
  ( 0.73006, 0.11128) --
  ( 0.72908, 0.11104) --
  ( 0.72800, 0.11081) --
  ( 0.72685, 0.11059) --
  ( 0.72567, 0.11040) --
  ( 0.72450, 0.11025) --
  ( 0.72340, 0.11014) --
  ( 0.72240, 0.11007) --
  ( 0.72154, 0.11003) --
  ( 0.72084, 0.11001) --
  ( 0.72035, 0.11000) --
  ( 0.72007, 0.11000) --
  ( 0.71993, 0.11000) --
  ( 0.71965, 0.11000) --
  ( 0.71916, 0.11001) --
  ( 0.71846, 0.11003) --
  ( 0.71760, 0.11007) --
  ( 0.71660, 0.11014) --
  ( 0.71550, 0.11025) --
  ( 0.71433, 0.11040) --
  ( 0.71315, 0.11059) --
  ( 0.71200, 0.11081) --
  ( 0.71092, 0.11104) --
  ( 0.70994, 0.11128) --
  ( 0.70911, 0.11151) --
  ( 0.70844, 0.11171) --
  ( 0.70797, 0.11185) --
  ( 0.70770, 0.11194) --
  ( 0.70758, 0.11198) --
  ( 0.70731, 0.11207) --
  ( 0.70684, 0.11223) --
  ( 0.70619, 0.11246) --
  ( 0.70538, 0.11277) --
  ( 0.70445, 0.11315) --
  ( 0.70343, 0.11359) --
  ( 0.70237, 0.11409) --
  ( 0.70131, 0.11463) --
  ( 0.70028, 0.11520) --
  ( 0.69933, 0.11576) --
  ( 0.69847, 0.11629) --
  ( 0.69775, 0.11676) --
  ( 0.69718, 0.11715) --
  ( 0.69677, 0.11744) --
  ( 0.69654, 0.11760) --
  ( 0.69643, 0.11768) --
  ( 0.69621, 0.11785) --
  ( 0.69581, 0.11814) --
  ( 0.69526, 0.11857) --
  ( 0.69459, 0.11911) --
  ( 0.69382, 0.11976) --
  ( 0.69299, 0.12049) --
  ( 0.69214, 0.12130) --
  ( 0.69130, 0.12214) --
  ( 0.69049, 0.12299) --
  ( 0.68976, 0.12382) --
  ( 0.68911, 0.12459) --
  ( 0.68857, 0.12526) --
  ( 0.68814, 0.12581) --
  ( 0.68785, 0.12621) --
  ( 0.68768, 0.12643) --
  ( 0.68760, 0.12654) --
  ( 0.68744, 0.12677) --
  ( 0.68715, 0.12718) --
  ( 0.68676, 0.12775) --
  ( 0.68629, 0.12847) --
  ( 0.68576, 0.12933) --
  ( 0.68520, 0.13028) --
  ( 0.68463, 0.13131) --
  ( 0.68409, 0.13237) --
  ( 0.68359, 0.13343) --
  ( 0.68315, 0.13445) --
  ( 0.68277, 0.13538) --
  ( 0.68246, 0.13619) --
  ( 0.68223, 0.13684) --
  ( 0.68207, 0.13731) --
  ( 0.68198, 0.13758) --
  ( 0.68194, 0.13770) --
  ( 0.68185, 0.13797) --
  ( 0.68171, 0.13844) --
  ( 0.68151, 0.13911) --
  ( 0.68128, 0.13994) --
  ( 0.68104, 0.14092) --
  ( 0.68081, 0.14200) --
  ( 0.68059, 0.14315) --
  ( 0.68040, 0.14433) --
  ( 0.68025, 0.14550) --
  ( 0.68014, 0.14660) --
  ( 0.68007, 0.14760) --
  ( 0.68003, 0.14846) --
  ( 0.68001, 0.14916) --
  ( 0.68000, 0.14965) --
  ( 0.68000, 0.14993) --
  ( 0.68000, 0.15007) --
  ( 0.68000, 0.15035) --
  ( 0.68001, 0.15084) --
  ( 0.68003, 0.15154) --
  ( 0.68007, 0.15240) --
  ( 0.68014, 0.15340) --
  ( 0.68025, 0.15450) --
  ( 0.68040, 0.15567) --
  ( 0.68059, 0.15685) --
  ( 0.68081, 0.15800) --
  ( 0.68104, 0.15908) --
  ( 0.68128, 0.16006) --
  ( 0.68151, 0.16089) --
  ( 0.68171, 0.16156) --
  ( 0.68185, 0.16203) --
  ( 0.68194, 0.16230) --
  ( 0.68198, 0.16242) --
  ( 0.68207, 0.16269) --
  ( 0.68223, 0.16316) --
  ( 0.68246, 0.16381) --
  ( 0.68277, 0.16462) --
  ( 0.68315, 0.16555) --
  ( 0.68359, 0.16657) --
  ( 0.68409, 0.16763) --
  ( 0.68463, 0.16869) --
  ( 0.68520, 0.16972) --
  ( 0.68576, 0.17067) --
  ( 0.68629, 0.17153) --
  ( 0.68676, 0.17225) --
  ( 0.68715, 0.17282) --
  ( 0.68744, 0.17323) --
  ( 0.68760, 0.17346) --
  ( 0.68768, 0.17357) --
  ( 0.68785, 0.17379) --
  ( 0.68814, 0.17419) --
  ( 0.68857, 0.17474) --
  ( 0.68911, 0.17541) --
  ( 0.68976, 0.17618) --
  ( 0.69049, 0.17701) --
  ( 0.69130, 0.17786) --
  ( 0.69214, 0.17870) --
  ( 0.69299, 0.17951) --
  ( 0.69382, 0.18024) --
  ( 0.69459, 0.18089) --
  ( 0.69526, 0.18143) --
  ( 0.69581, 0.18186) --
  ( 0.69621, 0.18215) --
  ( 0.69643, 0.18232) --
  ( 0.69654, 0.18240) --
  ( 0.69677, 0.18256) --
  ( 0.69718, 0.18285) --
  ( 0.69775, 0.18324) --
  ( 0.69847, 0.18371) --
  ( 0.69933, 0.18424) --
  ( 0.70028, 0.18480) --
  ( 0.70131, 0.18537) --
  ( 0.70237, 0.18591) --
  ( 0.70343, 0.18641) --
  ( 0.70445, 0.18685) --
  ( 0.70538, 0.18723) --
  ( 0.70619, 0.18754) --
  ( 0.70684, 0.18777) --
  ( 0.70731, 0.18793) --
  ( 0.70758, 0.18802) --
  ( 0.70770, 0.18806) --
  ( 0.70797, 0.18815) --
  ( 0.70844, 0.18829) --
  ( 0.70911, 0.18849) --
  ( 0.70994, 0.18872) --
  ( 0.71092, 0.18896) --
  ( 0.71200, 0.18919) --
  ( 0.71315, 0.18941) --
  ( 0.71433, 0.18960) --
  ( 0.71550, 0.18975) --
  ( 0.71660, 0.18986) --
  ( 0.71760, 0.18993) --
  ( 0.71846, 0.18997) --
  ( 0.71916, 0.18999) --
  ( 0.71965, 0.19000) --
  ( 0.71993, 0.19000) --
  ( 0.72007, 0.19000) --
  ( 0.72035, 0.19000) --
  ( 0.72084, 0.18999) --
  ( 0.72154, 0.18997) --
  ( 0.72240, 0.18993) --
  ( 0.72340, 0.18986) --
  ( 0.72450, 0.18975) --
  ( 0.72567, 0.18960) --
  ( 0.72685, 0.18941) --
  ( 0.72800, 0.18919) --
  ( 0.72908, 0.18896) --
  ( 0.73006, 0.18872) --
  ( 0.73089, 0.18849) --
  ( 0.73156, 0.18829) --
  ( 0.73203, 0.18815) --
  ( 0.73230, 0.18806) --
  ( 0.73242, 0.18802) --
  ( 0.73269, 0.18793) --
  ( 0.73316, 0.18777) --
  ( 0.73381, 0.18754) --
  ( 0.73462, 0.18723) --
  ( 0.73555, 0.18685) --
  ( 0.73657, 0.18641) --
  ( 0.73763, 0.18591) --
  ( 0.73869, 0.18537) --
  ( 0.73972, 0.18480) --
  ( 0.74067, 0.18424) --
  ( 0.74153, 0.18371) --
  ( 0.74225, 0.18324) --
  ( 0.74282, 0.18285) --
  ( 0.74323, 0.18256) --
  ( 0.74346, 0.18240) --
  ( 0.74357, 0.18232) --
  ( 0.74379, 0.18215) --
  ( 0.74419, 0.18186) --
  ( 0.74474, 0.18143) --
  ( 0.74541, 0.18089) --
  ( 0.74618, 0.18024) --
  ( 0.74701, 0.17951) --
  ( 0.74786, 0.17870) --
  ( 0.74870, 0.17786) --
  ( 0.74951, 0.17701) --
  ( 0.75024, 0.17618) --
  ( 0.75089, 0.17541) --
  ( 0.75143, 0.17474) --
  ( 0.75186, 0.17419) --
  ( 0.75215, 0.17379) --
  ( 0.75232, 0.17357) --
  ( 0.75240, 0.17346) --
  ( 0.75256, 0.17323) --
  ( 0.75285, 0.17282) --
  ( 0.75324, 0.17225) --
  ( 0.75371, 0.17153) --
  ( 0.75424, 0.17067) --
  ( 0.75480, 0.16972) --
  ( 0.75537, 0.16869) --
  ( 0.75591, 0.16763) --
  ( 0.75641, 0.16657) --
  ( 0.75685, 0.16555) --
  ( 0.75723, 0.16462) --
  ( 0.75754, 0.16381) --
  ( 0.75777, 0.16316) --
  ( 0.75793, 0.16269) --
  ( 0.75802, 0.16242) --
  ( 0.75806, 0.16230) --
  ( 0.75815, 0.16203) --
  ( 0.75829, 0.16156) --
  ( 0.75849, 0.16089) --
  ( 0.75872, 0.16006) --
  ( 0.75896, 0.15908) --
  ( 0.75919, 0.15800) --
  ( 0.75941, 0.15685) --
  ( 0.75960, 0.15567) --
  ( 0.75975, 0.15450) --
  ( 0.75986, 0.15340) --
  ( 0.75993, 0.15240) --
  ( 0.75997, 0.15154) --
  ( 0.75999, 0.15084) --
  ( 0.76000, 0.15035) --
  ( 0.76000, 0.15007) --
  ( 0.76000, 0.15007);
  ( 0.76000, 0.14993);
\draw
  ( 0.96000, 0.14993) --
  ( 0.96000, 0.14965) --
  ( 0.95999, 0.14916) --
  ( 0.95997, 0.14846) --
  ( 0.95993, 0.14760) --
  ( 0.95986, 0.14660) --
  ( 0.95975, 0.14550) --
  ( 0.95960, 0.14433) --
  ( 0.95941, 0.14315) --
  ( 0.95919, 0.14200) --
  ( 0.95896, 0.14092) --
  ( 0.95872, 0.13994) --
  ( 0.95849, 0.13911) --
  ( 0.95829, 0.13844) --
  ( 0.95815, 0.13797) --
  ( 0.95806, 0.13770) --
  ( 0.95802, 0.13758) --
  ( 0.95793, 0.13731) --
  ( 0.95777, 0.13684) --
  ( 0.95754, 0.13619) --
  ( 0.95723, 0.13538) --
  ( 0.95685, 0.13445) --
  ( 0.95641, 0.13343) --
  ( 0.95591, 0.13237) --
  ( 0.95537, 0.13131) --
  ( 0.95480, 0.13028) --
  ( 0.95424, 0.12933) --
  ( 0.95371, 0.12847) --
  ( 0.95324, 0.12775) --
  ( 0.95285, 0.12718) --
  ( 0.95256, 0.12677) --
  ( 0.95240, 0.12654) --
  ( 0.95232, 0.12643) --
  ( 0.95215, 0.12621) --
  ( 0.95186, 0.12581) --
  ( 0.95143, 0.12526) --
  ( 0.95089, 0.12459) --
  ( 0.95024, 0.12382) --
  ( 0.94951, 0.12299) --
  ( 0.94870, 0.12214) --
  ( 0.94786, 0.12130) --
  ( 0.94701, 0.12049) --
  ( 0.94618, 0.11976) --
  ( 0.94541, 0.11911) --
  ( 0.94474, 0.11857) --
  ( 0.94419, 0.11814) --
  ( 0.94379, 0.11785) --
  ( 0.94357, 0.11768) --
  ( 0.94346, 0.11760) --
  ( 0.94323, 0.11744) --
  ( 0.94282, 0.11715) --
  ( 0.94225, 0.11676) --
  ( 0.94153, 0.11629) --
  ( 0.94067, 0.11576) --
  ( 0.93972, 0.11520) --
  ( 0.93869, 0.11463) --
  ( 0.93763, 0.11409) --
  ( 0.93657, 0.11359) --
  ( 0.93555, 0.11315) --
  ( 0.93462, 0.11277) --
  ( 0.93381, 0.11246) --
  ( 0.93316, 0.11223) --
  ( 0.93269, 0.11207) --
  ( 0.93242, 0.11198) --
  ( 0.93230, 0.11194) --
  ( 0.93203, 0.11185) --
  ( 0.93156, 0.11171) --
  ( 0.93089, 0.11151) --
  ( 0.93006, 0.11128) --
  ( 0.92908, 0.11104) --
  ( 0.92800, 0.11081) --
  ( 0.92685, 0.11059) --
  ( 0.92567, 0.11040) --
  ( 0.92450, 0.11025) --
  ( 0.92340, 0.11014) --
  ( 0.92240, 0.11007) --
  ( 0.92154, 0.11003) --
  ( 0.92084, 0.11001) --
  ( 0.92035, 0.11000) --
  ( 0.92007, 0.11000) --
  ( 0.91993, 0.11000) --
  ( 0.91965, 0.11000) --
  ( 0.91916, 0.11001) --
  ( 0.91846, 0.11003) --
  ( 0.91760, 0.11007) --
  ( 0.91660, 0.11014) --
  ( 0.91550, 0.11025) --
  ( 0.91433, 0.11040) --
  ( 0.91315, 0.11059) --
  ( 0.91200, 0.11081) --
  ( 0.91092, 0.11104) --
  ( 0.90994, 0.11128) --
  ( 0.90911, 0.11151) --
  ( 0.90844, 0.11171) --
  ( 0.90797, 0.11185) --
  ( 0.90770, 0.11194) --
  ( 0.90758, 0.11198) --
  ( 0.90731, 0.11207) --
  ( 0.90684, 0.11223) --
  ( 0.90619, 0.11246) --
  ( 0.90538, 0.11277) --
  ( 0.90445, 0.11315) --
  ( 0.90343, 0.11359) --
  ( 0.90237, 0.11409) --
  ( 0.90131, 0.11463) --
  ( 0.90028, 0.11520) --
  ( 0.89933, 0.11576) --
  ( 0.89847, 0.11629) --
  ( 0.89775, 0.11676) --
  ( 0.89718, 0.11715) --
  ( 0.89677, 0.11744) --
  ( 0.89654, 0.11760) --
  ( 0.89643, 0.11768) --
  ( 0.89621, 0.11785) --
  ( 0.89581, 0.11814) --
  ( 0.89526, 0.11857) --
  ( 0.89459, 0.11911) --
  ( 0.89382, 0.11976) --
  ( 0.89299, 0.12049) --
  ( 0.89214, 0.12130) --
  ( 0.89130, 0.12214) --
  ( 0.89049, 0.12299) --
  ( 0.88976, 0.12382) --
  ( 0.88911, 0.12459) --
  ( 0.88857, 0.12526) --
  ( 0.88814, 0.12581) --
  ( 0.88785, 0.12621) --
  ( 0.88768, 0.12643) --
  ( 0.88760, 0.12654) --
  ( 0.88744, 0.12677) --
  ( 0.88715, 0.12718) --
  ( 0.88676, 0.12775) --
  ( 0.88629, 0.12847) --
  ( 0.88576, 0.12933) --
  ( 0.88520, 0.13028) --
  ( 0.88463, 0.13131) --
  ( 0.88409, 0.13237) --
  ( 0.88359, 0.13343) --
  ( 0.88315, 0.13445) --
  ( 0.88277, 0.13538) --
  ( 0.88246, 0.13619) --
  ( 0.88223, 0.13684) --
  ( 0.88207, 0.13731) --
  ( 0.88198, 0.13758) --
  ( 0.88194, 0.13770) --
  ( 0.88185, 0.13797) --
  ( 0.88171, 0.13844) --
  ( 0.88151, 0.13911) --
  ( 0.88128, 0.13994) --
  ( 0.88104, 0.14092) --
  ( 0.88081, 0.14200) --
  ( 0.88059, 0.14315) --
  ( 0.88040, 0.14433) --
  ( 0.88025, 0.14550) --
  ( 0.88014, 0.14660) --
  ( 0.88007, 0.14760) --
  ( 0.88003, 0.14846) --
  ( 0.88001, 0.14916) --
  ( 0.88000, 0.14965) --
  ( 0.88000, 0.14993) --
  ( 0.88000, 0.15007) --
  ( 0.88000, 0.15035) --
  ( 0.88001, 0.15084) --
  ( 0.88003, 0.15154) --
  ( 0.88007, 0.15240) --
  ( 0.88014, 0.15340) --
  ( 0.88025, 0.15450) --
  ( 0.88040, 0.15567) --
  ( 0.88059, 0.15685) --
  ( 0.88081, 0.15800) --
  ( 0.88104, 0.15908) --
  ( 0.88128, 0.16006) --
  ( 0.88151, 0.16089) --
  ( 0.88171, 0.16156) --
  ( 0.88185, 0.16203) --
  ( 0.88194, 0.16230) --
  ( 0.88198, 0.16242) --
  ( 0.88207, 0.16269) --
  ( 0.88223, 0.16316) --
  ( 0.88246, 0.16381) --
  ( 0.88277, 0.16462) --
  ( 0.88315, 0.16555) --
  ( 0.88359, 0.16657) --
  ( 0.88409, 0.16763) --
  ( 0.88463, 0.16869) --
  ( 0.88520, 0.16972) --
  ( 0.88576, 0.17067) --
  ( 0.88629, 0.17153) --
  ( 0.88676, 0.17225) --
  ( 0.88715, 0.17282) --
  ( 0.88744, 0.17323) --
  ( 0.88760, 0.17346) --
  ( 0.88768, 0.17357) --
  ( 0.88785, 0.17379) --
  ( 0.88814, 0.17419) --
  ( 0.88857, 0.17474) --
  ( 0.88911, 0.17541) --
  ( 0.88976, 0.17618) --
  ( 0.89049, 0.17701) --
  ( 0.89130, 0.17786) --
  ( 0.89214, 0.17870) --
  ( 0.89299, 0.17951) --
  ( 0.89382, 0.18024) --
  ( 0.89459, 0.18089) --
  ( 0.89526, 0.18143) --
  ( 0.89581, 0.18186) --
  ( 0.89621, 0.18215) --
  ( 0.89643, 0.18232) --
  ( 0.89654, 0.18240) --
  ( 0.89677, 0.18256) --
  ( 0.89718, 0.18285) --
  ( 0.89775, 0.18324) --
  ( 0.89847, 0.18371) --
  ( 0.89933, 0.18424) --
  ( 0.90028, 0.18480) --
  ( 0.90131, 0.18537) --
  ( 0.90237, 0.18591) --
  ( 0.90343, 0.18641) --
  ( 0.90445, 0.18685) --
  ( 0.90538, 0.18723) --
  ( 0.90619, 0.18754) --
  ( 0.90684, 0.18777) --
  ( 0.90731, 0.18793) --
  ( 0.90758, 0.18802) --
  ( 0.90770, 0.18806) --
  ( 0.90797, 0.18815) --
  ( 0.90844, 0.18829) --
  ( 0.90911, 0.18849) --
  ( 0.90994, 0.18872) --
  ( 0.91092, 0.18896) --
  ( 0.91200, 0.18919) --
  ( 0.91315, 0.18941) --
  ( 0.91433, 0.18960) --
  ( 0.91550, 0.18975) --
  ( 0.91660, 0.18986) --
  ( 0.91760, 0.18993) --
  ( 0.91846, 0.18997) --
  ( 0.91916, 0.18999) --
  ( 0.91965, 0.19000) --
  ( 0.91993, 0.19000) --
  ( 0.92007, 0.19000) --
  ( 0.92035, 0.19000) --
  ( 0.92084, 0.18999) --
  ( 0.92154, 0.18997) --
  ( 0.92240, 0.18993) --
  ( 0.92340, 0.18986) --
  ( 0.92450, 0.18975) --
  ( 0.92567, 0.18960) --
  ( 0.92685, 0.18941) --
  ( 0.92800, 0.18919) --
  ( 0.92908, 0.18896) --
  ( 0.93006, 0.18872) --
  ( 0.93089, 0.18849) --
  ( 0.93156, 0.18829) --
  ( 0.93203, 0.18815) --
  ( 0.93230, 0.18806) --
  ( 0.93242, 0.18802) --
  ( 0.93269, 0.18793) --
  ( 0.93316, 0.18777) --
  ( 0.93381, 0.18754) --
  ( 0.93462, 0.18723) --
  ( 0.93555, 0.18685) --
  ( 0.93657, 0.18641) --
  ( 0.93763, 0.18591) --
  ( 0.93869, 0.18537) --
  ( 0.93972, 0.18480) --
  ( 0.94067, 0.18424) --
  ( 0.94153, 0.18371) --
  ( 0.94225, 0.18324) --
  ( 0.94282, 0.18285) --
  ( 0.94323, 0.18256) --
  ( 0.94346, 0.18240) --
  ( 0.94357, 0.18232) --
  ( 0.94379, 0.18215) --
  ( 0.94419, 0.18186) --
  ( 0.94474, 0.18143) --
  ( 0.94541, 0.18089) --
  ( 0.94618, 0.18024) --
  ( 0.94701, 0.17951) --
  ( 0.94786, 0.17870) --
  ( 0.94870, 0.17786) --
  ( 0.94951, 0.17701) --
  ( 0.95024, 0.17618) --
  ( 0.95089, 0.17541) --
  ( 0.95143, 0.17474) --
  ( 0.95186, 0.17419) --
  ( 0.95215, 0.17379) --
  ( 0.95232, 0.17357) --
  ( 0.95240, 0.17346) --
  ( 0.95256, 0.17323) --
  ( 0.95285, 0.17282) --
  ( 0.95324, 0.17225) --
  ( 0.95371, 0.17153) --
  ( 0.95424, 0.17067) --
  ( 0.95480, 0.16972) --
  ( 0.95537, 0.16869) --
  ( 0.95591, 0.16763) --
  ( 0.95641, 0.16657) --
  ( 0.95685, 0.16555) --
  ( 0.95723, 0.16462) --
  ( 0.95754, 0.16381) --
  ( 0.95777, 0.16316) --
  ( 0.95793, 0.16269) --
  ( 0.95802, 0.16242) --
  ( 0.95806, 0.16230) --
  ( 0.95815, 0.16203) --
  ( 0.95829, 0.16156) --
  ( 0.95849, 0.16089) --
  ( 0.95872, 0.16006) --
  ( 0.95896, 0.15908) --
  ( 0.95919, 0.15800) --
  ( 0.95941, 0.15685) --
  ( 0.95960, 0.15567) --
  ( 0.95975, 0.15450) --
  ( 0.95986, 0.15340) --
  ( 0.95993, 0.15240) --
  ( 0.95997, 0.15154) --
  ( 0.95999, 0.15084) --
  ( 0.96000, 0.15035) --
  ( 0.96000, 0.15007) --
  ( 0.96000, 0.15007);
  ( 0.96000, 0.14993);
\draw
  ( 0.12000, 0.34993) --
  ( 0.12000, 0.34965) --
  ( 0.11999, 0.34916) --
  ( 0.11997, 0.34846) --
  ( 0.11993, 0.34760) --
  ( 0.11986, 0.34660) --
  ( 0.11975, 0.34550) --
  ( 0.11960, 0.34433) --
  ( 0.11941, 0.34315) --
  ( 0.11919, 0.34200) --
  ( 0.11896, 0.34092) --
  ( 0.11872, 0.33994) --
  ( 0.11849, 0.33911) --
  ( 0.11829, 0.33844) --
  ( 0.11815, 0.33797) --
  ( 0.11806, 0.33770) --
  ( 0.11802, 0.33758) --
  ( 0.11793, 0.33731) --
  ( 0.11777, 0.33684) --
  ( 0.11754, 0.33619) --
  ( 0.11723, 0.33538) --
  ( 0.11685, 0.33445) --
  ( 0.11641, 0.33343) --
  ( 0.11591, 0.33237) --
  ( 0.11537, 0.33131) --
  ( 0.11480, 0.33028) --
  ( 0.11424, 0.32933) --
  ( 0.11371, 0.32847) --
  ( 0.11324, 0.32775) --
  ( 0.11285, 0.32718) --
  ( 0.11256, 0.32677) --
  ( 0.11240, 0.32654) --
  ( 0.11232, 0.32643) --
  ( 0.11215, 0.32621) --
  ( 0.11186, 0.32581) --
  ( 0.11143, 0.32526) --
  ( 0.11089, 0.32459) --
  ( 0.11024, 0.32382) --
  ( 0.10951, 0.32299) --
  ( 0.10870, 0.32214) --
  ( 0.10786, 0.32130) --
  ( 0.10701, 0.32049) --
  ( 0.10618, 0.31976) --
  ( 0.10541, 0.31911) --
  ( 0.10474, 0.31857) --
  ( 0.10419, 0.31814) --
  ( 0.10379, 0.31785) --
  ( 0.10357, 0.31768) --
  ( 0.10346, 0.31760) --
  ( 0.10323, 0.31744) --
  ( 0.10282, 0.31715) --
  ( 0.10225, 0.31676) --
  ( 0.10153, 0.31629) --
  ( 0.10067, 0.31576) --
  ( 0.09972, 0.31520) --
  ( 0.09869, 0.31463) --
  ( 0.09763, 0.31409) --
  ( 0.09657, 0.31359) --
  ( 0.09555, 0.31315) --
  ( 0.09462, 0.31277) --
  ( 0.09381, 0.31246) --
  ( 0.09316, 0.31223) --
  ( 0.09269, 0.31207) --
  ( 0.09242, 0.31198) --
  ( 0.09230, 0.31194) --
  ( 0.09203, 0.31185) --
  ( 0.09156, 0.31171) --
  ( 0.09089, 0.31151) --
  ( 0.09006, 0.31128) --
  ( 0.08908, 0.31104) --
  ( 0.08800, 0.31081) --
  ( 0.08685, 0.31059) --
  ( 0.08567, 0.31040) --
  ( 0.08450, 0.31025) --
  ( 0.08340, 0.31014) --
  ( 0.08240, 0.31007) --
  ( 0.08154, 0.31003) --
  ( 0.08084, 0.31001) --
  ( 0.08035, 0.31000) --
  ( 0.08007, 0.31000) --
  ( 0.07993, 0.31000) --
  ( 0.07965, 0.31000) --
  ( 0.07916, 0.31001) --
  ( 0.07846, 0.31003) --
  ( 0.07760, 0.31007) --
  ( 0.07660, 0.31014) --
  ( 0.07550, 0.31025) --
  ( 0.07433, 0.31040) --
  ( 0.07315, 0.31059) --
  ( 0.07200, 0.31081) --
  ( 0.07092, 0.31104) --
  ( 0.06994, 0.31128) --
  ( 0.06911, 0.31151) --
  ( 0.06844, 0.31171) --
  ( 0.06797, 0.31185) --
  ( 0.06770, 0.31194) --
  ( 0.06758, 0.31198) --
  ( 0.06731, 0.31207) --
  ( 0.06684, 0.31223) --
  ( 0.06619, 0.31246) --
  ( 0.06538, 0.31277) --
  ( 0.06445, 0.31315) --
  ( 0.06343, 0.31359) --
  ( 0.06237, 0.31409) --
  ( 0.06131, 0.31463) --
  ( 0.06028, 0.31520) --
  ( 0.05933, 0.31576) --
  ( 0.05847, 0.31629) --
  ( 0.05775, 0.31676) --
  ( 0.05718, 0.31715) --
  ( 0.05677, 0.31744) --
  ( 0.05654, 0.31760) --
  ( 0.05643, 0.31768) --
  ( 0.05621, 0.31785) --
  ( 0.05581, 0.31814) --
  ( 0.05526, 0.31857) --
  ( 0.05459, 0.31911) --
  ( 0.05382, 0.31976) --
  ( 0.05299, 0.32049) --
  ( 0.05214, 0.32130) --
  ( 0.05130, 0.32214) --
  ( 0.05049, 0.32299) --
  ( 0.04976, 0.32382) --
  ( 0.04911, 0.32459) --
  ( 0.04857, 0.32526) --
  ( 0.04814, 0.32581) --
  ( 0.04785, 0.32621) --
  ( 0.04768, 0.32643) --
  ( 0.04760, 0.32654) --
  ( 0.04744, 0.32677) --
  ( 0.04715, 0.32718) --
  ( 0.04676, 0.32775) --
  ( 0.04629, 0.32847) --
  ( 0.04576, 0.32933) --
  ( 0.04520, 0.33028) --
  ( 0.04463, 0.33131) --
  ( 0.04409, 0.33237) --
  ( 0.04359, 0.33343) --
  ( 0.04315, 0.33445) --
  ( 0.04277, 0.33538) --
  ( 0.04246, 0.33619) --
  ( 0.04223, 0.33684) --
  ( 0.04207, 0.33731) --
  ( 0.04198, 0.33758) --
  ( 0.04194, 0.33770) --
  ( 0.04185, 0.33797) --
  ( 0.04171, 0.33844) --
  ( 0.04151, 0.33911) --
  ( 0.04128, 0.33994) --
  ( 0.04104, 0.34092) --
  ( 0.04081, 0.34200) --
  ( 0.04059, 0.34315) --
  ( 0.04040, 0.34433) --
  ( 0.04025, 0.34550) --
  ( 0.04014, 0.34660) --
  ( 0.04007, 0.34760) --
  ( 0.04003, 0.34846) --
  ( 0.04001, 0.34916) --
  ( 0.04000, 0.34965) --
  ( 0.04000, 0.34993) --
  ( 0.04000, 0.35007) --
  ( 0.04000, 0.35035) --
  ( 0.04001, 0.35084) --
  ( 0.04003, 0.35154) --
  ( 0.04007, 0.35240) --
  ( 0.04014, 0.35340) --
  ( 0.04025, 0.35450) --
  ( 0.04040, 0.35567) --
  ( 0.04059, 0.35685) --
  ( 0.04081, 0.35800) --
  ( 0.04104, 0.35908) --
  ( 0.04128, 0.36006) --
  ( 0.04151, 0.36089) --
  ( 0.04171, 0.36156) --
  ( 0.04185, 0.36203) --
  ( 0.04194, 0.36230) --
  ( 0.04198, 0.36242) --
  ( 0.04207, 0.36269) --
  ( 0.04223, 0.36316) --
  ( 0.04246, 0.36381) --
  ( 0.04277, 0.36462) --
  ( 0.04315, 0.36555) --
  ( 0.04359, 0.36657) --
  ( 0.04409, 0.36763) --
  ( 0.04463, 0.36869) --
  ( 0.04520, 0.36972) --
  ( 0.04576, 0.37067) --
  ( 0.04629, 0.37153) --
  ( 0.04676, 0.37225) --
  ( 0.04715, 0.37282) --
  ( 0.04744, 0.37323) --
  ( 0.04760, 0.37346) --
  ( 0.04768, 0.37357) --
  ( 0.04785, 0.37379) --
  ( 0.04814, 0.37419) --
  ( 0.04857, 0.37474) --
  ( 0.04911, 0.37541) --
  ( 0.04976, 0.37618) --
  ( 0.05049, 0.37701) --
  ( 0.05130, 0.37786) --
  ( 0.05214, 0.37870) --
  ( 0.05299, 0.37951) --
  ( 0.05382, 0.38024) --
  ( 0.05459, 0.38089) --
  ( 0.05526, 0.38143) --
  ( 0.05581, 0.38186) --
  ( 0.05621, 0.38215) --
  ( 0.05643, 0.38232) --
  ( 0.05654, 0.38240) --
  ( 0.05677, 0.38256) --
  ( 0.05718, 0.38285) --
  ( 0.05775, 0.38324) --
  ( 0.05847, 0.38371) --
  ( 0.05933, 0.38424) --
  ( 0.06028, 0.38480) --
  ( 0.06131, 0.38537) --
  ( 0.06237, 0.38591) --
  ( 0.06343, 0.38641) --
  ( 0.06445, 0.38685) --
  ( 0.06538, 0.38723) --
  ( 0.06619, 0.38754) --
  ( 0.06684, 0.38777) --
  ( 0.06731, 0.38793) --
  ( 0.06758, 0.38802) --
  ( 0.06770, 0.38806) --
  ( 0.06797, 0.38815) --
  ( 0.06844, 0.38829) --
  ( 0.06911, 0.38849) --
  ( 0.06994, 0.38872) --
  ( 0.07092, 0.38896) --
  ( 0.07200, 0.38919) --
  ( 0.07315, 0.38941) --
  ( 0.07433, 0.38960) --
  ( 0.07550, 0.38975) --
  ( 0.07660, 0.38986) --
  ( 0.07760, 0.38993) --
  ( 0.07846, 0.38997) --
  ( 0.07916, 0.38999) --
  ( 0.07965, 0.39000) --
  ( 0.07993, 0.39000) --
  ( 0.08007, 0.39000) --
  ( 0.08035, 0.39000) --
  ( 0.08084, 0.38999) --
  ( 0.08154, 0.38997) --
  ( 0.08240, 0.38993) --
  ( 0.08340, 0.38986) --
  ( 0.08450, 0.38975) --
  ( 0.08567, 0.38960) --
  ( 0.08685, 0.38941) --
  ( 0.08800, 0.38919) --
  ( 0.08908, 0.38896) --
  ( 0.09006, 0.38872) --
  ( 0.09089, 0.38849) --
  ( 0.09156, 0.38829) --
  ( 0.09203, 0.38815) --
  ( 0.09230, 0.38806) --
  ( 0.09242, 0.38802) --
  ( 0.09269, 0.38793) --
  ( 0.09316, 0.38777) --
  ( 0.09381, 0.38754) --
  ( 0.09462, 0.38723) --
  ( 0.09555, 0.38685) --
  ( 0.09657, 0.38641) --
  ( 0.09763, 0.38591) --
  ( 0.09869, 0.38537) --
  ( 0.09972, 0.38480) --
  ( 0.10067, 0.38424) --
  ( 0.10153, 0.38371) --
  ( 0.10225, 0.38324) --
  ( 0.10282, 0.38285) --
  ( 0.10323, 0.38256) --
  ( 0.10346, 0.38240) --
  ( 0.10357, 0.38232) --
  ( 0.10379, 0.38215) --
  ( 0.10419, 0.38186) --
  ( 0.10474, 0.38143) --
  ( 0.10541, 0.38089) --
  ( 0.10618, 0.38024) --
  ( 0.10701, 0.37951) --
  ( 0.10786, 0.37870) --
  ( 0.10870, 0.37786) --
  ( 0.10951, 0.37701) --
  ( 0.11024, 0.37618) --
  ( 0.11089, 0.37541) --
  ( 0.11143, 0.37474) --
  ( 0.11186, 0.37419) --
  ( 0.11215, 0.37379) --
  ( 0.11232, 0.37357) --
  ( 0.11240, 0.37346) --
  ( 0.11256, 0.37323) --
  ( 0.11285, 0.37282) --
  ( 0.11324, 0.37225) --
  ( 0.11371, 0.37153) --
  ( 0.11424, 0.37067) --
  ( 0.11480, 0.36972) --
  ( 0.11537, 0.36869) --
  ( 0.11591, 0.36763) --
  ( 0.11641, 0.36657) --
  ( 0.11685, 0.36555) --
  ( 0.11723, 0.36462) --
  ( 0.11754, 0.36381) --
  ( 0.11777, 0.36316) --
  ( 0.11793, 0.36269) --
  ( 0.11802, 0.36242) --
  ( 0.11806, 0.36230) --
  ( 0.11815, 0.36203) --
  ( 0.11829, 0.36156) --
  ( 0.11849, 0.36089) --
  ( 0.11872, 0.36006) --
  ( 0.11896, 0.35908) --
  ( 0.11919, 0.35800) --
  ( 0.11941, 0.35685) --
  ( 0.11960, 0.35567) --
  ( 0.11975, 0.35450) --
  ( 0.11986, 0.35340) --
  ( 0.11993, 0.35240) --
  ( 0.11997, 0.35154) --
  ( 0.11999, 0.35084) --
  ( 0.12000, 0.35035) --
  ( 0.12000, 0.35007) --
  ( 0.12000, 0.35007);
  ( 0.12000, 0.34993);
\draw
  ( 0.32000, 0.34993) --
  ( 0.32000, 0.34965) --
  ( 0.31999, 0.34916) --
  ( 0.31997, 0.34846) --
  ( 0.31993, 0.34760) --
  ( 0.31986, 0.34660) --
  ( 0.31975, 0.34550) --
  ( 0.31960, 0.34433) --
  ( 0.31941, 0.34315) --
  ( 0.31919, 0.34200) --
  ( 0.31896, 0.34092) --
  ( 0.31872, 0.33994) --
  ( 0.31849, 0.33911) --
  ( 0.31829, 0.33844) --
  ( 0.31815, 0.33797) --
  ( 0.31806, 0.33770) --
  ( 0.31802, 0.33758) --
  ( 0.31793, 0.33731) --
  ( 0.31777, 0.33684) --
  ( 0.31754, 0.33619) --
  ( 0.31723, 0.33538) --
  ( 0.31685, 0.33445) --
  ( 0.31641, 0.33343) --
  ( 0.31591, 0.33237) --
  ( 0.31537, 0.33131) --
  ( 0.31480, 0.33028) --
  ( 0.31424, 0.32933) --
  ( 0.31371, 0.32847) --
  ( 0.31324, 0.32775) --
  ( 0.31285, 0.32718) --
  ( 0.31256, 0.32677) --
  ( 0.31240, 0.32654) --
  ( 0.31232, 0.32643) --
  ( 0.31215, 0.32621) --
  ( 0.31186, 0.32581) --
  ( 0.31143, 0.32526) --
  ( 0.31089, 0.32459) --
  ( 0.31024, 0.32382) --
  ( 0.30951, 0.32299) --
  ( 0.30870, 0.32214) --
  ( 0.30786, 0.32130) --
  ( 0.30701, 0.32049) --
  ( 0.30618, 0.31976) --
  ( 0.30541, 0.31911) --
  ( 0.30474, 0.31857) --
  ( 0.30419, 0.31814) --
  ( 0.30379, 0.31785) --
  ( 0.30357, 0.31768) --
  ( 0.30346, 0.31760) --
  ( 0.30323, 0.31744) --
  ( 0.30282, 0.31715) --
  ( 0.30225, 0.31676) --
  ( 0.30153, 0.31629) --
  ( 0.30067, 0.31576) --
  ( 0.29972, 0.31520) --
  ( 0.29869, 0.31463) --
  ( 0.29763, 0.31409) --
  ( 0.29657, 0.31359) --
  ( 0.29555, 0.31315) --
  ( 0.29462, 0.31277) --
  ( 0.29381, 0.31246) --
  ( 0.29316, 0.31223) --
  ( 0.29269, 0.31207) --
  ( 0.29242, 0.31198) --
  ( 0.29230, 0.31194) --
  ( 0.29203, 0.31185) --
  ( 0.29156, 0.31171) --
  ( 0.29089, 0.31151) --
  ( 0.29006, 0.31128) --
  ( 0.28908, 0.31104) --
  ( 0.28800, 0.31081) --
  ( 0.28685, 0.31059) --
  ( 0.28567, 0.31040) --
  ( 0.28450, 0.31025) --
  ( 0.28340, 0.31014) --
  ( 0.28240, 0.31007) --
  ( 0.28154, 0.31003) --
  ( 0.28084, 0.31001) --
  ( 0.28035, 0.31000) --
  ( 0.28007, 0.31000) --
  ( 0.27993, 0.31000) --
  ( 0.27965, 0.31000) --
  ( 0.27916, 0.31001) --
  ( 0.27846, 0.31003) --
  ( 0.27760, 0.31007) --
  ( 0.27660, 0.31014) --
  ( 0.27550, 0.31025) --
  ( 0.27433, 0.31040) --
  ( 0.27315, 0.31059) --
  ( 0.27200, 0.31081) --
  ( 0.27092, 0.31104) --
  ( 0.26994, 0.31128) --
  ( 0.26911, 0.31151) --
  ( 0.26844, 0.31171) --
  ( 0.26797, 0.31185) --
  ( 0.26770, 0.31194) --
  ( 0.26758, 0.31198) --
  ( 0.26731, 0.31207) --
  ( 0.26684, 0.31223) --
  ( 0.26619, 0.31246) --
  ( 0.26538, 0.31277) --
  ( 0.26445, 0.31315) --
  ( 0.26343, 0.31359) --
  ( 0.26237, 0.31409) --
  ( 0.26131, 0.31463) --
  ( 0.26028, 0.31520) --
  ( 0.25933, 0.31576) --
  ( 0.25847, 0.31629) --
  ( 0.25775, 0.31676) --
  ( 0.25718, 0.31715) --
  ( 0.25677, 0.31744) --
  ( 0.25654, 0.31760) --
  ( 0.25643, 0.31768) --
  ( 0.25621, 0.31785) --
  ( 0.25581, 0.31814) --
  ( 0.25526, 0.31857) --
  ( 0.25459, 0.31911) --
  ( 0.25382, 0.31976) --
  ( 0.25299, 0.32049) --
  ( 0.25214, 0.32130) --
  ( 0.25130, 0.32214) --
  ( 0.25049, 0.32299) --
  ( 0.24976, 0.32382) --
  ( 0.24911, 0.32459) --
  ( 0.24857, 0.32526) --
  ( 0.24814, 0.32581) --
  ( 0.24785, 0.32621) --
  ( 0.24768, 0.32643) --
  ( 0.24760, 0.32654) --
  ( 0.24744, 0.32677) --
  ( 0.24715, 0.32718) --
  ( 0.24676, 0.32775) --
  ( 0.24629, 0.32847) --
  ( 0.24576, 0.32933) --
  ( 0.24520, 0.33028) --
  ( 0.24463, 0.33131) --
  ( 0.24409, 0.33237) --
  ( 0.24359, 0.33343) --
  ( 0.24315, 0.33445) --
  ( 0.24277, 0.33538) --
  ( 0.24246, 0.33619) --
  ( 0.24223, 0.33684) --
  ( 0.24207, 0.33731) --
  ( 0.24198, 0.33758) --
  ( 0.24194, 0.33770) --
  ( 0.24185, 0.33797) --
  ( 0.24171, 0.33844) --
  ( 0.24151, 0.33911) --
  ( 0.24128, 0.33994) --
  ( 0.24104, 0.34092) --
  ( 0.24081, 0.34200) --
  ( 0.24059, 0.34315) --
  ( 0.24040, 0.34433) --
  ( 0.24025, 0.34550) --
  ( 0.24014, 0.34660) --
  ( 0.24007, 0.34760) --
  ( 0.24003, 0.34846) --
  ( 0.24001, 0.34916) --
  ( 0.24000, 0.34965) --
  ( 0.24000, 0.34993) --
  ( 0.24000, 0.35007) --
  ( 0.24000, 0.35035) --
  ( 0.24001, 0.35084) --
  ( 0.24003, 0.35154) --
  ( 0.24007, 0.35240) --
  ( 0.24014, 0.35340) --
  ( 0.24025, 0.35450) --
  ( 0.24040, 0.35567) --
  ( 0.24059, 0.35685) --
  ( 0.24081, 0.35800) --
  ( 0.24104, 0.35908) --
  ( 0.24128, 0.36006) --
  ( 0.24151, 0.36089) --
  ( 0.24171, 0.36156) --
  ( 0.24185, 0.36203) --
  ( 0.24194, 0.36230) --
  ( 0.24198, 0.36242) --
  ( 0.24207, 0.36269) --
  ( 0.24223, 0.36316) --
  ( 0.24246, 0.36381) --
  ( 0.24277, 0.36462) --
  ( 0.24315, 0.36555) --
  ( 0.24359, 0.36657) --
  ( 0.24409, 0.36763) --
  ( 0.24463, 0.36869) --
  ( 0.24520, 0.36972) --
  ( 0.24576, 0.37067) --
  ( 0.24629, 0.37153) --
  ( 0.24676, 0.37225) --
  ( 0.24715, 0.37282) --
  ( 0.24744, 0.37323) --
  ( 0.24760, 0.37346) --
  ( 0.24768, 0.37357) --
  ( 0.24785, 0.37379) --
  ( 0.24814, 0.37419) --
  ( 0.24857, 0.37474) --
  ( 0.24911, 0.37541) --
  ( 0.24976, 0.37618) --
  ( 0.25049, 0.37701) --
  ( 0.25130, 0.37786) --
  ( 0.25214, 0.37870) --
  ( 0.25299, 0.37951) --
  ( 0.25382, 0.38024) --
  ( 0.25459, 0.38089) --
  ( 0.25526, 0.38143) --
  ( 0.25581, 0.38186) --
  ( 0.25621, 0.38215) --
  ( 0.25643, 0.38232) --
  ( 0.25654, 0.38240) --
  ( 0.25677, 0.38256) --
  ( 0.25718, 0.38285) --
  ( 0.25775, 0.38324) --
  ( 0.25847, 0.38371) --
  ( 0.25933, 0.38424) --
  ( 0.26028, 0.38480) --
  ( 0.26131, 0.38537) --
  ( 0.26237, 0.38591) --
  ( 0.26343, 0.38641) --
  ( 0.26445, 0.38685) --
  ( 0.26538, 0.38723) --
  ( 0.26619, 0.38754) --
  ( 0.26684, 0.38777) --
  ( 0.26731, 0.38793) --
  ( 0.26758, 0.38802) --
  ( 0.26770, 0.38806) --
  ( 0.26797, 0.38815) --
  ( 0.26844, 0.38829) --
  ( 0.26911, 0.38849) --
  ( 0.26994, 0.38872) --
  ( 0.27092, 0.38896) --
  ( 0.27200, 0.38919) --
  ( 0.27315, 0.38941) --
  ( 0.27433, 0.38960) --
  ( 0.27550, 0.38975) --
  ( 0.27660, 0.38986) --
  ( 0.27760, 0.38993) --
  ( 0.27846, 0.38997) --
  ( 0.27916, 0.38999) --
  ( 0.27965, 0.39000) --
  ( 0.27993, 0.39000) --
  ( 0.28007, 0.39000) --
  ( 0.28035, 0.39000) --
  ( 0.28084, 0.38999) --
  ( 0.28154, 0.38997) --
  ( 0.28240, 0.38993) --
  ( 0.28340, 0.38986) --
  ( 0.28450, 0.38975) --
  ( 0.28567, 0.38960) --
  ( 0.28685, 0.38941) --
  ( 0.28800, 0.38919) --
  ( 0.28908, 0.38896) --
  ( 0.29006, 0.38872) --
  ( 0.29089, 0.38849) --
  ( 0.29156, 0.38829) --
  ( 0.29203, 0.38815) --
  ( 0.29230, 0.38806) --
  ( 0.29242, 0.38802) --
  ( 0.29269, 0.38793) --
  ( 0.29316, 0.38777) --
  ( 0.29381, 0.38754) --
  ( 0.29462, 0.38723) --
  ( 0.29555, 0.38685) --
  ( 0.29657, 0.38641) --
  ( 0.29763, 0.38591) --
  ( 0.29869, 0.38537) --
  ( 0.29972, 0.38480) --
  ( 0.30067, 0.38424) --
  ( 0.30153, 0.38371) --
  ( 0.30225, 0.38324) --
  ( 0.30282, 0.38285) --
  ( 0.30323, 0.38256) --
  ( 0.30346, 0.38240) --
  ( 0.30357, 0.38232) --
  ( 0.30379, 0.38215) --
  ( 0.30419, 0.38186) --
  ( 0.30474, 0.38143) --
  ( 0.30541, 0.38089) --
  ( 0.30618, 0.38024) --
  ( 0.30701, 0.37951) --
  ( 0.30786, 0.37870) --
  ( 0.30870, 0.37786) --
  ( 0.30951, 0.37701) --
  ( 0.31024, 0.37618) --
  ( 0.31089, 0.37541) --
  ( 0.31143, 0.37474) --
  ( 0.31186, 0.37419) --
  ( 0.31215, 0.37379) --
  ( 0.31232, 0.37357) --
  ( 0.31240, 0.37346) --
  ( 0.31256, 0.37323) --
  ( 0.31285, 0.37282) --
  ( 0.31324, 0.37225) --
  ( 0.31371, 0.37153) --
  ( 0.31424, 0.37067) --
  ( 0.31480, 0.36972) --
  ( 0.31537, 0.36869) --
  ( 0.31591, 0.36763) --
  ( 0.31641, 0.36657) --
  ( 0.31685, 0.36555) --
  ( 0.31723, 0.36462) --
  ( 0.31754, 0.36381) --
  ( 0.31777, 0.36316) --
  ( 0.31793, 0.36269) --
  ( 0.31802, 0.36242) --
  ( 0.31806, 0.36230) --
  ( 0.31815, 0.36203) --
  ( 0.31829, 0.36156) --
  ( 0.31849, 0.36089) --
  ( 0.31872, 0.36006) --
  ( 0.31896, 0.35908) --
  ( 0.31919, 0.35800) --
  ( 0.31941, 0.35685) --
  ( 0.31960, 0.35567) --
  ( 0.31975, 0.35450) --
  ( 0.31986, 0.35340) --
  ( 0.31993, 0.35240) --
  ( 0.31997, 0.35154) --
  ( 0.31999, 0.35084) --
  ( 0.32000, 0.35035) --
  ( 0.32000, 0.35007) --
  ( 0.32000, 0.35007);
  ( 0.32000, 0.34993);
\draw
  ( 0.52000, 0.34993) --
  ( 0.52000, 0.34965) --
  ( 0.51999, 0.34916) --
  ( 0.51997, 0.34846) --
  ( 0.51993, 0.34760) --
  ( 0.51986, 0.34660) --
  ( 0.51975, 0.34550) --
  ( 0.51960, 0.34433) --
  ( 0.51941, 0.34315) --
  ( 0.51919, 0.34200) --
  ( 0.51896, 0.34092) --
  ( 0.51872, 0.33994) --
  ( 0.51849, 0.33911) --
  ( 0.51829, 0.33844) --
  ( 0.51815, 0.33797) --
  ( 0.51806, 0.33770) --
  ( 0.51802, 0.33758) --
  ( 0.51793, 0.33731) --
  ( 0.51777, 0.33684) --
  ( 0.51754, 0.33619) --
  ( 0.51723, 0.33538) --
  ( 0.51685, 0.33445) --
  ( 0.51641, 0.33343) --
  ( 0.51591, 0.33237) --
  ( 0.51537, 0.33131) --
  ( 0.51480, 0.33028) --
  ( 0.51424, 0.32933) --
  ( 0.51371, 0.32847) --
  ( 0.51324, 0.32775) --
  ( 0.51285, 0.32718) --
  ( 0.51256, 0.32677) --
  ( 0.51240, 0.32654) --
  ( 0.51232, 0.32643) --
  ( 0.51215, 0.32621) --
  ( 0.51186, 0.32581) --
  ( 0.51143, 0.32526) --
  ( 0.51089, 0.32459) --
  ( 0.51024, 0.32382) --
  ( 0.50951, 0.32299) --
  ( 0.50870, 0.32214) --
  ( 0.50786, 0.32130) --
  ( 0.50701, 0.32049) --
  ( 0.50618, 0.31976) --
  ( 0.50541, 0.31911) --
  ( 0.50474, 0.31857) --
  ( 0.50419, 0.31814) --
  ( 0.50379, 0.31785) --
  ( 0.50357, 0.31768) --
  ( 0.50346, 0.31760) --
  ( 0.50323, 0.31744) --
  ( 0.50282, 0.31715) --
  ( 0.50225, 0.31676) --
  ( 0.50153, 0.31629) --
  ( 0.50067, 0.31576) --
  ( 0.49972, 0.31520) --
  ( 0.49869, 0.31463) --
  ( 0.49763, 0.31409) --
  ( 0.49657, 0.31359) --
  ( 0.49555, 0.31315) --
  ( 0.49462, 0.31277) --
  ( 0.49381, 0.31246) --
  ( 0.49316, 0.31223) --
  ( 0.49269, 0.31207) --
  ( 0.49242, 0.31198) --
  ( 0.49230, 0.31194) --
  ( 0.49203, 0.31185) --
  ( 0.49156, 0.31171) --
  ( 0.49089, 0.31151) --
  ( 0.49006, 0.31128) --
  ( 0.48908, 0.31104) --
  ( 0.48800, 0.31081) --
  ( 0.48685, 0.31059) --
  ( 0.48567, 0.31040) --
  ( 0.48450, 0.31025) --
  ( 0.48340, 0.31014) --
  ( 0.48240, 0.31007) --
  ( 0.48154, 0.31003) --
  ( 0.48084, 0.31001) --
  ( 0.48035, 0.31000) --
  ( 0.48007, 0.31000) --
  ( 0.47993, 0.31000) --
  ( 0.47965, 0.31000) --
  ( 0.47916, 0.31001) --
  ( 0.47846, 0.31003) --
  ( 0.47760, 0.31007) --
  ( 0.47660, 0.31014) --
  ( 0.47550, 0.31025) --
  ( 0.47433, 0.31040) --
  ( 0.47315, 0.31059) --
  ( 0.47200, 0.31081) --
  ( 0.47092, 0.31104) --
  ( 0.46994, 0.31128) --
  ( 0.46911, 0.31151) --
  ( 0.46844, 0.31171) --
  ( 0.46797, 0.31185) --
  ( 0.46770, 0.31194) --
  ( 0.46758, 0.31198) --
  ( 0.46731, 0.31207) --
  ( 0.46684, 0.31223) --
  ( 0.46619, 0.31246) --
  ( 0.46538, 0.31277) --
  ( 0.46445, 0.31315) --
  ( 0.46343, 0.31359) --
  ( 0.46237, 0.31409) --
  ( 0.46131, 0.31463) --
  ( 0.46028, 0.31520) --
  ( 0.45933, 0.31576) --
  ( 0.45847, 0.31629) --
  ( 0.45775, 0.31676) --
  ( 0.45718, 0.31715) --
  ( 0.45677, 0.31744) --
  ( 0.45654, 0.31760) --
  ( 0.45643, 0.31768) --
  ( 0.45621, 0.31785) --
  ( 0.45581, 0.31814) --
  ( 0.45526, 0.31857) --
  ( 0.45459, 0.31911) --
  ( 0.45382, 0.31976) --
  ( 0.45299, 0.32049) --
  ( 0.45214, 0.32130) --
  ( 0.45130, 0.32214) --
  ( 0.45049, 0.32299) --
  ( 0.44976, 0.32382) --
  ( 0.44911, 0.32459) --
  ( 0.44857, 0.32526) --
  ( 0.44814, 0.32581) --
  ( 0.44785, 0.32621) --
  ( 0.44768, 0.32643) --
  ( 0.44760, 0.32654) --
  ( 0.44744, 0.32677) --
  ( 0.44715, 0.32718) --
  ( 0.44676, 0.32775) --
  ( 0.44629, 0.32847) --
  ( 0.44576, 0.32933) --
  ( 0.44520, 0.33028) --
  ( 0.44463, 0.33131) --
  ( 0.44409, 0.33237) --
  ( 0.44359, 0.33343) --
  ( 0.44315, 0.33445) --
  ( 0.44277, 0.33538) --
  ( 0.44246, 0.33619) --
  ( 0.44223, 0.33684) --
  ( 0.44207, 0.33731) --
  ( 0.44198, 0.33758) --
  ( 0.44194, 0.33770) --
  ( 0.44185, 0.33797) --
  ( 0.44171, 0.33844) --
  ( 0.44151, 0.33911) --
  ( 0.44128, 0.33994) --
  ( 0.44104, 0.34092) --
  ( 0.44081, 0.34200) --
  ( 0.44059, 0.34315) --
  ( 0.44040, 0.34433) --
  ( 0.44025, 0.34550) --
  ( 0.44014, 0.34660) --
  ( 0.44007, 0.34760) --
  ( 0.44003, 0.34846) --
  ( 0.44001, 0.34916) --
  ( 0.44000, 0.34965) --
  ( 0.44000, 0.34993) --
  ( 0.44000, 0.35007) --
  ( 0.44000, 0.35035) --
  ( 0.44001, 0.35084) --
  ( 0.44003, 0.35154) --
  ( 0.44007, 0.35240) --
  ( 0.44014, 0.35340) --
  ( 0.44025, 0.35450) --
  ( 0.44040, 0.35567) --
  ( 0.44059, 0.35685) --
  ( 0.44081, 0.35800) --
  ( 0.44104, 0.35908) --
  ( 0.44128, 0.36006) --
  ( 0.44151, 0.36089) --
  ( 0.44171, 0.36156) --
  ( 0.44185, 0.36203) --
  ( 0.44194, 0.36230) --
  ( 0.44198, 0.36242) --
  ( 0.44207, 0.36269) --
  ( 0.44223, 0.36316) --
  ( 0.44246, 0.36381) --
  ( 0.44277, 0.36462) --
  ( 0.44315, 0.36555) --
  ( 0.44359, 0.36657) --
  ( 0.44409, 0.36763) --
  ( 0.44463, 0.36869) --
  ( 0.44520, 0.36972) --
  ( 0.44576, 0.37067) --
  ( 0.44629, 0.37153) --
  ( 0.44676, 0.37225) --
  ( 0.44715, 0.37282) --
  ( 0.44744, 0.37323) --
  ( 0.44760, 0.37346) --
  ( 0.44768, 0.37357) --
  ( 0.44785, 0.37379) --
  ( 0.44814, 0.37419) --
  ( 0.44857, 0.37474) --
  ( 0.44911, 0.37541) --
  ( 0.44976, 0.37618) --
  ( 0.45049, 0.37701) --
  ( 0.45130, 0.37786) --
  ( 0.45214, 0.37870) --
  ( 0.45299, 0.37951) --
  ( 0.45382, 0.38024) --
  ( 0.45459, 0.38089) --
  ( 0.45526, 0.38143) --
  ( 0.45581, 0.38186) --
  ( 0.45621, 0.38215) --
  ( 0.45643, 0.38232) --
  ( 0.45654, 0.38240) --
  ( 0.45677, 0.38256) --
  ( 0.45718, 0.38285) --
  ( 0.45775, 0.38324) --
  ( 0.45847, 0.38371) --
  ( 0.45933, 0.38424) --
  ( 0.46028, 0.38480) --
  ( 0.46131, 0.38537) --
  ( 0.46237, 0.38591) --
  ( 0.46343, 0.38641) --
  ( 0.46445, 0.38685) --
  ( 0.46538, 0.38723) --
  ( 0.46619, 0.38754) --
  ( 0.46684, 0.38777) --
  ( 0.46731, 0.38793) --
  ( 0.46758, 0.38802) --
  ( 0.46770, 0.38806) --
  ( 0.46797, 0.38815) --
  ( 0.46844, 0.38829) --
  ( 0.46911, 0.38849) --
  ( 0.46994, 0.38872) --
  ( 0.47092, 0.38896) --
  ( 0.47200, 0.38919) --
  ( 0.47315, 0.38941) --
  ( 0.47433, 0.38960) --
  ( 0.47550, 0.38975) --
  ( 0.47660, 0.38986) --
  ( 0.47760, 0.38993) --
  ( 0.47846, 0.38997) --
  ( 0.47916, 0.38999) --
  ( 0.47965, 0.39000) --
  ( 0.47993, 0.39000) --
  ( 0.48007, 0.39000) --
  ( 0.48035, 0.39000) --
  ( 0.48084, 0.38999) --
  ( 0.48154, 0.38997) --
  ( 0.48240, 0.38993) --
  ( 0.48340, 0.38986) --
  ( 0.48450, 0.38975) --
  ( 0.48567, 0.38960) --
  ( 0.48685, 0.38941) --
  ( 0.48800, 0.38919) --
  ( 0.48908, 0.38896) --
  ( 0.49006, 0.38872) --
  ( 0.49089, 0.38849) --
  ( 0.49156, 0.38829) --
  ( 0.49203, 0.38815) --
  ( 0.49230, 0.38806) --
  ( 0.49242, 0.38802) --
  ( 0.49269, 0.38793) --
  ( 0.49316, 0.38777) --
  ( 0.49381, 0.38754) --
  ( 0.49462, 0.38723) --
  ( 0.49555, 0.38685) --
  ( 0.49657, 0.38641) --
  ( 0.49763, 0.38591) --
  ( 0.49869, 0.38537) --
  ( 0.49972, 0.38480) --
  ( 0.50067, 0.38424) --
  ( 0.50153, 0.38371) --
  ( 0.50225, 0.38324) --
  ( 0.50282, 0.38285) --
  ( 0.50323, 0.38256) --
  ( 0.50346, 0.38240) --
  ( 0.50357, 0.38232) --
  ( 0.50379, 0.38215) --
  ( 0.50419, 0.38186) --
  ( 0.50474, 0.38143) --
  ( 0.50541, 0.38089) --
  ( 0.50618, 0.38024) --
  ( 0.50701, 0.37951) --
  ( 0.50786, 0.37870) --
  ( 0.50870, 0.37786) --
  ( 0.50951, 0.37701) --
  ( 0.51024, 0.37618) --
  ( 0.51089, 0.37541) --
  ( 0.51143, 0.37474) --
  ( 0.51186, 0.37419) --
  ( 0.51215, 0.37379) --
  ( 0.51232, 0.37357) --
  ( 0.51240, 0.37346) --
  ( 0.51256, 0.37323) --
  ( 0.51285, 0.37282) --
  ( 0.51324, 0.37225) --
  ( 0.51371, 0.37153) --
  ( 0.51424, 0.37067) --
  ( 0.51480, 0.36972) --
  ( 0.51537, 0.36869) --
  ( 0.51591, 0.36763) --
  ( 0.51641, 0.36657) --
  ( 0.51685, 0.36555) --
  ( 0.51723, 0.36462) --
  ( 0.51754, 0.36381) --
  ( 0.51777, 0.36316) --
  ( 0.51793, 0.36269) --
  ( 0.51802, 0.36242) --
  ( 0.51806, 0.36230) --
  ( 0.51815, 0.36203) --
  ( 0.51829, 0.36156) --
  ( 0.51849, 0.36089) --
  ( 0.51872, 0.36006) --
  ( 0.51896, 0.35908) --
  ( 0.51919, 0.35800) --
  ( 0.51941, 0.35685) --
  ( 0.51960, 0.35567) --
  ( 0.51975, 0.35450) --
  ( 0.51986, 0.35340) --
  ( 0.51993, 0.35240) --
  ( 0.51997, 0.35154) --
  ( 0.51999, 0.35084) --
  ( 0.52000, 0.35035) --
  ( 0.52000, 0.35007) --
  ( 0.52000, 0.35007);
  ( 0.52000, 0.34993);
\draw
  ( 0.72000, 0.34993) --
  ( 0.72000, 0.34965) --
  ( 0.71999, 0.34916) --
  ( 0.71997, 0.34846) --
  ( 0.71993, 0.34760) --
  ( 0.71986, 0.34660) --
  ( 0.71975, 0.34550) --
  ( 0.71960, 0.34433) --
  ( 0.71941, 0.34315) --
  ( 0.71919, 0.34200) --
  ( 0.71896, 0.34092) --
  ( 0.71872, 0.33994) --
  ( 0.71849, 0.33911) --
  ( 0.71829, 0.33844) --
  ( 0.71815, 0.33797) --
  ( 0.71806, 0.33770) --
  ( 0.71802, 0.33758) --
  ( 0.71793, 0.33731) --
  ( 0.71777, 0.33684) --
  ( 0.71754, 0.33619) --
  ( 0.71723, 0.33538) --
  ( 0.71685, 0.33445) --
  ( 0.71641, 0.33343) --
  ( 0.71591, 0.33237) --
  ( 0.71537, 0.33131) --
  ( 0.71480, 0.33028) --
  ( 0.71424, 0.32933) --
  ( 0.71371, 0.32847) --
  ( 0.71324, 0.32775) --
  ( 0.71285, 0.32718) --
  ( 0.71256, 0.32677) --
  ( 0.71240, 0.32654) --
  ( 0.71232, 0.32643) --
  ( 0.71215, 0.32621) --
  ( 0.71186, 0.32581) --
  ( 0.71143, 0.32526) --
  ( 0.71089, 0.32459) --
  ( 0.71024, 0.32382) --
  ( 0.70951, 0.32299) --
  ( 0.70870, 0.32214) --
  ( 0.70786, 0.32130) --
  ( 0.70701, 0.32049) --
  ( 0.70618, 0.31976) --
  ( 0.70541, 0.31911) --
  ( 0.70474, 0.31857) --
  ( 0.70419, 0.31814) --
  ( 0.70379, 0.31785) --
  ( 0.70357, 0.31768) --
  ( 0.70346, 0.31760) --
  ( 0.70323, 0.31744) --
  ( 0.70282, 0.31715) --
  ( 0.70225, 0.31676) --
  ( 0.70153, 0.31629) --
  ( 0.70067, 0.31576) --
  ( 0.69972, 0.31520) --
  ( 0.69869, 0.31463) --
  ( 0.69763, 0.31409) --
  ( 0.69657, 0.31359) --
  ( 0.69555, 0.31315) --
  ( 0.69462, 0.31277) --
  ( 0.69381, 0.31246) --
  ( 0.69316, 0.31223) --
  ( 0.69269, 0.31207) --
  ( 0.69242, 0.31198) --
  ( 0.69230, 0.31194) --
  ( 0.69203, 0.31185) --
  ( 0.69156, 0.31171) --
  ( 0.69089, 0.31151) --
  ( 0.69006, 0.31128) --
  ( 0.68908, 0.31104) --
  ( 0.68800, 0.31081) --
  ( 0.68685, 0.31059) --
  ( 0.68567, 0.31040) --
  ( 0.68450, 0.31025) --
  ( 0.68340, 0.31014) --
  ( 0.68240, 0.31007) --
  ( 0.68154, 0.31003) --
  ( 0.68084, 0.31001) --
  ( 0.68035, 0.31000) --
  ( 0.68007, 0.31000) --
  ( 0.67993, 0.31000) --
  ( 0.67965, 0.31000) --
  ( 0.67916, 0.31001) --
  ( 0.67846, 0.31003) --
  ( 0.67760, 0.31007) --
  ( 0.67660, 0.31014) --
  ( 0.67550, 0.31025) --
  ( 0.67433, 0.31040) --
  ( 0.67315, 0.31059) --
  ( 0.67200, 0.31081) --
  ( 0.67092, 0.31104) --
  ( 0.66994, 0.31128) --
  ( 0.66911, 0.31151) --
  ( 0.66844, 0.31171) --
  ( 0.66797, 0.31185) --
  ( 0.66770, 0.31194) --
  ( 0.66758, 0.31198) --
  ( 0.66731, 0.31207) --
  ( 0.66684, 0.31223) --
  ( 0.66619, 0.31246) --
  ( 0.66538, 0.31277) --
  ( 0.66445, 0.31315) --
  ( 0.66343, 0.31359) --
  ( 0.66237, 0.31409) --
  ( 0.66131, 0.31463) --
  ( 0.66028, 0.31520) --
  ( 0.65933, 0.31576) --
  ( 0.65847, 0.31629) --
  ( 0.65775, 0.31676) --
  ( 0.65718, 0.31715) --
  ( 0.65677, 0.31744) --
  ( 0.65654, 0.31760) --
  ( 0.65643, 0.31768) --
  ( 0.65621, 0.31785) --
  ( 0.65581, 0.31814) --
  ( 0.65526, 0.31857) --
  ( 0.65459, 0.31911) --
  ( 0.65382, 0.31976) --
  ( 0.65299, 0.32049) --
  ( 0.65214, 0.32130) --
  ( 0.65130, 0.32214) --
  ( 0.65049, 0.32299) --
  ( 0.64976, 0.32382) --
  ( 0.64911, 0.32459) --
  ( 0.64857, 0.32526) --
  ( 0.64814, 0.32581) --
  ( 0.64785, 0.32621) --
  ( 0.64768, 0.32643) --
  ( 0.64760, 0.32654) --
  ( 0.64744, 0.32677) --
  ( 0.64715, 0.32718) --
  ( 0.64676, 0.32775) --
  ( 0.64629, 0.32847) --
  ( 0.64576, 0.32933) --
  ( 0.64520, 0.33028) --
  ( 0.64463, 0.33131) --
  ( 0.64409, 0.33237) --
  ( 0.64359, 0.33343) --
  ( 0.64315, 0.33445) --
  ( 0.64277, 0.33538) --
  ( 0.64246, 0.33619) --
  ( 0.64223, 0.33684) --
  ( 0.64207, 0.33731) --
  ( 0.64198, 0.33758) --
  ( 0.64194, 0.33770) --
  ( 0.64185, 0.33797) --
  ( 0.64171, 0.33844) --
  ( 0.64151, 0.33911) --
  ( 0.64128, 0.33994) --
  ( 0.64104, 0.34092) --
  ( 0.64081, 0.34200) --
  ( 0.64059, 0.34315) --
  ( 0.64040, 0.34433) --
  ( 0.64025, 0.34550) --
  ( 0.64014, 0.34660) --
  ( 0.64007, 0.34760) --
  ( 0.64003, 0.34846) --
  ( 0.64001, 0.34916) --
  ( 0.64000, 0.34965) --
  ( 0.64000, 0.34993) --
  ( 0.64000, 0.35007) --
  ( 0.64000, 0.35035) --
  ( 0.64001, 0.35084) --
  ( 0.64003, 0.35154) --
  ( 0.64007, 0.35240) --
  ( 0.64014, 0.35340) --
  ( 0.64025, 0.35450) --
  ( 0.64040, 0.35567) --
  ( 0.64059, 0.35685) --
  ( 0.64081, 0.35800) --
  ( 0.64104, 0.35908) --
  ( 0.64128, 0.36006) --
  ( 0.64151, 0.36089) --
  ( 0.64171, 0.36156) --
  ( 0.64185, 0.36203) --
  ( 0.64194, 0.36230) --
  ( 0.64198, 0.36242) --
  ( 0.64207, 0.36269) --
  ( 0.64223, 0.36316) --
  ( 0.64246, 0.36381) --
  ( 0.64277, 0.36462) --
  ( 0.64315, 0.36555) --
  ( 0.64359, 0.36657) --
  ( 0.64409, 0.36763) --
  ( 0.64463, 0.36869) --
  ( 0.64520, 0.36972) --
  ( 0.64576, 0.37067) --
  ( 0.64629, 0.37153) --
  ( 0.64676, 0.37225) --
  ( 0.64715, 0.37282) --
  ( 0.64744, 0.37323) --
  ( 0.64760, 0.37346) --
  ( 0.64768, 0.37357) --
  ( 0.64785, 0.37379) --
  ( 0.64814, 0.37419) --
  ( 0.64857, 0.37474) --
  ( 0.64911, 0.37541) --
  ( 0.64976, 0.37618) --
  ( 0.65049, 0.37701) --
  ( 0.65130, 0.37786) --
  ( 0.65214, 0.37870) --
  ( 0.65299, 0.37951) --
  ( 0.65382, 0.38024) --
  ( 0.65459, 0.38089) --
  ( 0.65526, 0.38143) --
  ( 0.65581, 0.38186) --
  ( 0.65621, 0.38215) --
  ( 0.65643, 0.38232) --
  ( 0.65654, 0.38240) --
  ( 0.65677, 0.38256) --
  ( 0.65718, 0.38285) --
  ( 0.65775, 0.38324) --
  ( 0.65847, 0.38371) --
  ( 0.65933, 0.38424) --
  ( 0.66028, 0.38480) --
  ( 0.66131, 0.38537) --
  ( 0.66237, 0.38591) --
  ( 0.66343, 0.38641) --
  ( 0.66445, 0.38685) --
  ( 0.66538, 0.38723) --
  ( 0.66619, 0.38754) --
  ( 0.66684, 0.38777) --
  ( 0.66731, 0.38793) --
  ( 0.66758, 0.38802) --
  ( 0.66770, 0.38806) --
  ( 0.66797, 0.38815) --
  ( 0.66844, 0.38829) --
  ( 0.66911, 0.38849) --
  ( 0.66994, 0.38872) --
  ( 0.67092, 0.38896) --
  ( 0.67200, 0.38919) --
  ( 0.67315, 0.38941) --
  ( 0.67433, 0.38960) --
  ( 0.67550, 0.38975) --
  ( 0.67660, 0.38986) --
  ( 0.67760, 0.38993) --
  ( 0.67846, 0.38997) --
  ( 0.67916, 0.38999) --
  ( 0.67965, 0.39000) --
  ( 0.67993, 0.39000) --
  ( 0.68007, 0.39000) --
  ( 0.68035, 0.39000) --
  ( 0.68084, 0.38999) --
  ( 0.68154, 0.38997) --
  ( 0.68240, 0.38993) --
  ( 0.68340, 0.38986) --
  ( 0.68450, 0.38975) --
  ( 0.68567, 0.38960) --
  ( 0.68685, 0.38941) --
  ( 0.68800, 0.38919) --
  ( 0.68908, 0.38896) --
  ( 0.69006, 0.38872) --
  ( 0.69089, 0.38849) --
  ( 0.69156, 0.38829) --
  ( 0.69203, 0.38815) --
  ( 0.69230, 0.38806) --
  ( 0.69242, 0.38802) --
  ( 0.69269, 0.38793) --
  ( 0.69316, 0.38777) --
  ( 0.69381, 0.38754) --
  ( 0.69462, 0.38723) --
  ( 0.69555, 0.38685) --
  ( 0.69657, 0.38641) --
  ( 0.69763, 0.38591) --
  ( 0.69869, 0.38537) --
  ( 0.69972, 0.38480) --
  ( 0.70067, 0.38424) --
  ( 0.70153, 0.38371) --
  ( 0.70225, 0.38324) --
  ( 0.70282, 0.38285) --
  ( 0.70323, 0.38256) --
  ( 0.70346, 0.38240) --
  ( 0.70357, 0.38232) --
  ( 0.70379, 0.38215) --
  ( 0.70419, 0.38186) --
  ( 0.70474, 0.38143) --
  ( 0.70541, 0.38089) --
  ( 0.70618, 0.38024) --
  ( 0.70701, 0.37951) --
  ( 0.70786, 0.37870) --
  ( 0.70870, 0.37786) --
  ( 0.70951, 0.37701) --
  ( 0.71024, 0.37618) --
  ( 0.71089, 0.37541) --
  ( 0.71143, 0.37474) --
  ( 0.71186, 0.37419) --
  ( 0.71215, 0.37379) --
  ( 0.71232, 0.37357) --
  ( 0.71240, 0.37346) --
  ( 0.71256, 0.37323) --
  ( 0.71285, 0.37282) --
  ( 0.71324, 0.37225) --
  ( 0.71371, 0.37153) --
  ( 0.71424, 0.37067) --
  ( 0.71480, 0.36972) --
  ( 0.71537, 0.36869) --
  ( 0.71591, 0.36763) --
  ( 0.71641, 0.36657) --
  ( 0.71685, 0.36555) --
  ( 0.71723, 0.36462) --
  ( 0.71754, 0.36381) --
  ( 0.71777, 0.36316) --
  ( 0.71793, 0.36269) --
  ( 0.71802, 0.36242) --
  ( 0.71806, 0.36230) --
  ( 0.71815, 0.36203) --
  ( 0.71829, 0.36156) --
  ( 0.71849, 0.36089) --
  ( 0.71872, 0.36006) --
  ( 0.71896, 0.35908) --
  ( 0.71919, 0.35800) --
  ( 0.71941, 0.35685) --
  ( 0.71960, 0.35567) --
  ( 0.71975, 0.35450) --
  ( 0.71986, 0.35340) --
  ( 0.71993, 0.35240) --
  ( 0.71997, 0.35154) --
  ( 0.71999, 0.35084) --
  ( 0.72000, 0.35035) --
  ( 0.72000, 0.35007) --
  ( 0.72000, 0.35007);
  ( 0.72000, 0.34993);
\draw
  ( 0.92000, 0.34993) --
  ( 0.92000, 0.34965) --
  ( 0.91999, 0.34916) --
  ( 0.91997, 0.34846) --
  ( 0.91993, 0.34760) --
  ( 0.91986, 0.34660) --
  ( 0.91975, 0.34550) --
  ( 0.91960, 0.34433) --
  ( 0.91941, 0.34315) --
  ( 0.91919, 0.34200) --
  ( 0.91896, 0.34092) --
  ( 0.91872, 0.33994) --
  ( 0.91849, 0.33911) --
  ( 0.91829, 0.33844) --
  ( 0.91815, 0.33797) --
  ( 0.91806, 0.33770) --
  ( 0.91802, 0.33758) --
  ( 0.91793, 0.33731) --
  ( 0.91777, 0.33684) --
  ( 0.91754, 0.33619) --
  ( 0.91723, 0.33538) --
  ( 0.91685, 0.33445) --
  ( 0.91641, 0.33343) --
  ( 0.91591, 0.33237) --
  ( 0.91537, 0.33131) --
  ( 0.91480, 0.33028) --
  ( 0.91424, 0.32933) --
  ( 0.91371, 0.32847) --
  ( 0.91324, 0.32775) --
  ( 0.91285, 0.32718) --
  ( 0.91256, 0.32677) --
  ( 0.91240, 0.32654) --
  ( 0.91232, 0.32643) --
  ( 0.91215, 0.32621) --
  ( 0.91186, 0.32581) --
  ( 0.91143, 0.32526) --
  ( 0.91089, 0.32459) --
  ( 0.91024, 0.32382) --
  ( 0.90951, 0.32299) --
  ( 0.90870, 0.32214) --
  ( 0.90786, 0.32130) --
  ( 0.90701, 0.32049) --
  ( 0.90618, 0.31976) --
  ( 0.90541, 0.31911) --
  ( 0.90474, 0.31857) --
  ( 0.90419, 0.31814) --
  ( 0.90379, 0.31785) --
  ( 0.90357, 0.31768) --
  ( 0.90346, 0.31760) --
  ( 0.90323, 0.31744) --
  ( 0.90282, 0.31715) --
  ( 0.90225, 0.31676) --
  ( 0.90153, 0.31629) --
  ( 0.90067, 0.31576) --
  ( 0.89972, 0.31520) --
  ( 0.89869, 0.31463) --
  ( 0.89763, 0.31409) --
  ( 0.89657, 0.31359) --
  ( 0.89555, 0.31315) --
  ( 0.89462, 0.31277) --
  ( 0.89381, 0.31246) --
  ( 0.89316, 0.31223) --
  ( 0.89269, 0.31207) --
  ( 0.89242, 0.31198) --
  ( 0.89230, 0.31194) --
  ( 0.89203, 0.31185) --
  ( 0.89156, 0.31171) --
  ( 0.89089, 0.31151) --
  ( 0.89006, 0.31128) --
  ( 0.88908, 0.31104) --
  ( 0.88800, 0.31081) --
  ( 0.88685, 0.31059) --
  ( 0.88567, 0.31040) --
  ( 0.88450, 0.31025) --
  ( 0.88340, 0.31014) --
  ( 0.88240, 0.31007) --
  ( 0.88154, 0.31003) --
  ( 0.88084, 0.31001) --
  ( 0.88035, 0.31000) --
  ( 0.88007, 0.31000) --
  ( 0.87993, 0.31000) --
  ( 0.87965, 0.31000) --
  ( 0.87916, 0.31001) --
  ( 0.87846, 0.31003) --
  ( 0.87760, 0.31007) --
  ( 0.87660, 0.31014) --
  ( 0.87550, 0.31025) --
  ( 0.87433, 0.31040) --
  ( 0.87315, 0.31059) --
  ( 0.87200, 0.31081) --
  ( 0.87092, 0.31104) --
  ( 0.86994, 0.31128) --
  ( 0.86911, 0.31151) --
  ( 0.86844, 0.31171) --
  ( 0.86797, 0.31185) --
  ( 0.86770, 0.31194) --
  ( 0.86758, 0.31198) --
  ( 0.86731, 0.31207) --
  ( 0.86684, 0.31223) --
  ( 0.86619, 0.31246) --
  ( 0.86538, 0.31277) --
  ( 0.86445, 0.31315) --
  ( 0.86343, 0.31359) --
  ( 0.86237, 0.31409) --
  ( 0.86131, 0.31463) --
  ( 0.86028, 0.31520) --
  ( 0.85933, 0.31576) --
  ( 0.85847, 0.31629) --
  ( 0.85775, 0.31676) --
  ( 0.85718, 0.31715) --
  ( 0.85677, 0.31744) --
  ( 0.85654, 0.31760) --
  ( 0.85643, 0.31768) --
  ( 0.85621, 0.31785) --
  ( 0.85581, 0.31814) --
  ( 0.85526, 0.31857) --
  ( 0.85459, 0.31911) --
  ( 0.85382, 0.31976) --
  ( 0.85299, 0.32049) --
  ( 0.85214, 0.32130) --
  ( 0.85130, 0.32214) --
  ( 0.85049, 0.32299) --
  ( 0.84976, 0.32382) --
  ( 0.84911, 0.32459) --
  ( 0.84857, 0.32526) --
  ( 0.84814, 0.32581) --
  ( 0.84785, 0.32621) --
  ( 0.84768, 0.32643) --
  ( 0.84760, 0.32654) --
  ( 0.84744, 0.32677) --
  ( 0.84715, 0.32718) --
  ( 0.84676, 0.32775) --
  ( 0.84629, 0.32847) --
  ( 0.84576, 0.32933) --
  ( 0.84520, 0.33028) --
  ( 0.84463, 0.33131) --
  ( 0.84409, 0.33237) --
  ( 0.84359, 0.33343) --
  ( 0.84315, 0.33445) --
  ( 0.84277, 0.33538) --
  ( 0.84246, 0.33619) --
  ( 0.84223, 0.33684) --
  ( 0.84207, 0.33731) --
  ( 0.84198, 0.33758) --
  ( 0.84194, 0.33770) --
  ( 0.84185, 0.33797) --
  ( 0.84171, 0.33844) --
  ( 0.84151, 0.33911) --
  ( 0.84128, 0.33994) --
  ( 0.84104, 0.34092) --
  ( 0.84081, 0.34200) --
  ( 0.84059, 0.34315) --
  ( 0.84040, 0.34433) --
  ( 0.84025, 0.34550) --
  ( 0.84014, 0.34660) --
  ( 0.84007, 0.34760) --
  ( 0.84003, 0.34846) --
  ( 0.84001, 0.34916) --
  ( 0.84000, 0.34965) --
  ( 0.84000, 0.34993) --
  ( 0.84000, 0.35007) --
  ( 0.84000, 0.35035) --
  ( 0.84001, 0.35084) --
  ( 0.84003, 0.35154) --
  ( 0.84007, 0.35240) --
  ( 0.84014, 0.35340) --
  ( 0.84025, 0.35450) --
  ( 0.84040, 0.35567) --
  ( 0.84059, 0.35685) --
  ( 0.84081, 0.35800) --
  ( 0.84104, 0.35908) --
  ( 0.84128, 0.36006) --
  ( 0.84151, 0.36089) --
  ( 0.84171, 0.36156) --
  ( 0.84185, 0.36203) --
  ( 0.84194, 0.36230) --
  ( 0.84198, 0.36242) --
  ( 0.84207, 0.36269) --
  ( 0.84223, 0.36316) --
  ( 0.84246, 0.36381) --
  ( 0.84277, 0.36462) --
  ( 0.84315, 0.36555) --
  ( 0.84359, 0.36657) --
  ( 0.84409, 0.36763) --
  ( 0.84463, 0.36869) --
  ( 0.84520, 0.36972) --
  ( 0.84576, 0.37067) --
  ( 0.84629, 0.37153) --
  ( 0.84676, 0.37225) --
  ( 0.84715, 0.37282) --
  ( 0.84744, 0.37323) --
  ( 0.84760, 0.37346) --
  ( 0.84768, 0.37357) --
  ( 0.84785, 0.37379) --
  ( 0.84814, 0.37419) --
  ( 0.84857, 0.37474) --
  ( 0.84911, 0.37541) --
  ( 0.84976, 0.37618) --
  ( 0.85049, 0.37701) --
  ( 0.85130, 0.37786) --
  ( 0.85214, 0.37870) --
  ( 0.85299, 0.37951) --
  ( 0.85382, 0.38024) --
  ( 0.85459, 0.38089) --
  ( 0.85526, 0.38143) --
  ( 0.85581, 0.38186) --
  ( 0.85621, 0.38215) --
  ( 0.85643, 0.38232) --
  ( 0.85654, 0.38240) --
  ( 0.85677, 0.38256) --
  ( 0.85718, 0.38285) --
  ( 0.85775, 0.38324) --
  ( 0.85847, 0.38371) --
  ( 0.85933, 0.38424) --
  ( 0.86028, 0.38480) --
  ( 0.86131, 0.38537) --
  ( 0.86237, 0.38591) --
  ( 0.86343, 0.38641) --
  ( 0.86445, 0.38685) --
  ( 0.86538, 0.38723) --
  ( 0.86619, 0.38754) --
  ( 0.86684, 0.38777) --
  ( 0.86731, 0.38793) --
  ( 0.86758, 0.38802) --
  ( 0.86770, 0.38806) --
  ( 0.86797, 0.38815) --
  ( 0.86844, 0.38829) --
  ( 0.86911, 0.38849) --
  ( 0.86994, 0.38872) --
  ( 0.87092, 0.38896) --
  ( 0.87200, 0.38919) --
  ( 0.87315, 0.38941) --
  ( 0.87433, 0.38960) --
  ( 0.87550, 0.38975) --
  ( 0.87660, 0.38986) --
  ( 0.87760, 0.38993) --
  ( 0.87846, 0.38997) --
  ( 0.87916, 0.38999) --
  ( 0.87965, 0.39000) --
  ( 0.87993, 0.39000) --
  ( 0.88007, 0.39000) --
  ( 0.88035, 0.39000) --
  ( 0.88084, 0.38999) --
  ( 0.88154, 0.38997) --
  ( 0.88240, 0.38993) --
  ( 0.88340, 0.38986) --
  ( 0.88450, 0.38975) --
  ( 0.88567, 0.38960) --
  ( 0.88685, 0.38941) --
  ( 0.88800, 0.38919) --
  ( 0.88908, 0.38896) --
  ( 0.89006, 0.38872) --
  ( 0.89089, 0.38849) --
  ( 0.89156, 0.38829) --
  ( 0.89203, 0.38815) --
  ( 0.89230, 0.38806) --
  ( 0.89242, 0.38802) --
  ( 0.89269, 0.38793) --
  ( 0.89316, 0.38777) --
  ( 0.89381, 0.38754) --
  ( 0.89462, 0.38723) --
  ( 0.89555, 0.38685) --
  ( 0.89657, 0.38641) --
  ( 0.89763, 0.38591) --
  ( 0.89869, 0.38537) --
  ( 0.89972, 0.38480) --
  ( 0.90067, 0.38424) --
  ( 0.90153, 0.38371) --
  ( 0.90225, 0.38324) --
  ( 0.90282, 0.38285) --
  ( 0.90323, 0.38256) --
  ( 0.90346, 0.38240) --
  ( 0.90357, 0.38232) --
  ( 0.90379, 0.38215) --
  ( 0.90419, 0.38186) --
  ( 0.90474, 0.38143) --
  ( 0.90541, 0.38089) --
  ( 0.90618, 0.38024) --
  ( 0.90701, 0.37951) --
  ( 0.90786, 0.37870) --
  ( 0.90870, 0.37786) --
  ( 0.90951, 0.37701) --
  ( 0.91024, 0.37618) --
  ( 0.91089, 0.37541) --
  ( 0.91143, 0.37474) --
  ( 0.91186, 0.37419) --
  ( 0.91215, 0.37379) --
  ( 0.91232, 0.37357) --
  ( 0.91240, 0.37346) --
  ( 0.91256, 0.37323) --
  ( 0.91285, 0.37282) --
  ( 0.91324, 0.37225) --
  ( 0.91371, 0.37153) --
  ( 0.91424, 0.37067) --
  ( 0.91480, 0.36972) --
  ( 0.91537, 0.36869) --
  ( 0.91591, 0.36763) --
  ( 0.91641, 0.36657) --
  ( 0.91685, 0.36555) --
  ( 0.91723, 0.36462) --
  ( 0.91754, 0.36381) --
  ( 0.91777, 0.36316) --
  ( 0.91793, 0.36269) --
  ( 0.91802, 0.36242) --
  ( 0.91806, 0.36230) --
  ( 0.91815, 0.36203) --
  ( 0.91829, 0.36156) --
  ( 0.91849, 0.36089) --
  ( 0.91872, 0.36006) --
  ( 0.91896, 0.35908) --
  ( 0.91919, 0.35800) --
  ( 0.91941, 0.35685) --
  ( 0.91960, 0.35567) --
  ( 0.91975, 0.35450) --
  ( 0.91986, 0.35340) --
  ( 0.91993, 0.35240) --
  ( 0.91997, 0.35154) --
  ( 0.91999, 0.35084) --
  ( 0.92000, 0.35035) --
  ( 0.92000, 0.35007) --
  ( 0.92000, 0.35007);
  ( 0.92000, 0.34993);
\node[mark size=0.2pt]                                      at ( 0.12127, 0.15199) {\pgfuseplotmark{*}};
\node[mark size=0.2pt]                                      at ( 0.31921, 0.15109) {\pgfuseplotmark{*}};
\node[mark size=0.2pt]                                      at ( 0.52080, 0.14868) {\pgfuseplotmark{*}};
\node[mark size=0.2pt]                                      at ( 0.72149, 0.15185) {\pgfuseplotmark{*}};
\node[mark size=0.2pt]                                      at ( 0.91962, 0.15140) {\pgfuseplotmark{*}};
\node[mark size=0.2pt]                                      at ( 0.07924, 0.34979) {\pgfuseplotmark{*}};
\node[mark size=0.2pt]                                      at ( 0.28034, 0.35080) {\pgfuseplotmark{*}};
\node[mark size=0.2pt]                                      at ( 0.47976, 0.34921) {\pgfuseplotmark{*}};
\node[mark size=0.2pt]                                      at ( 0.67990, 0.34860) {\pgfuseplotmark{*}};
\node[mark size=0.2pt]                                      at ( 0.88125, 0.34875) {\pgfuseplotmark{*}};
\node[mark size=0.2pt] at                                    ( 0.22058, 0.24825){\pgfuseplotmark{square*}};
\node[mark size=0.2pt] at                                    ( 0.21996, 0.04922){\pgfuseplotmark{square*}};
\node[mark size=0.2pt] at                                    ( 0.42107, 0.25139){\pgfuseplotmark{square*}};
\node[mark size=0.2pt] at                                    ( 0.41867, 0.04962){\pgfuseplotmark{square*}};
\node[mark size=0.2pt] at                                    ( 0.62134, 0.24924){\pgfuseplotmark{square*}};
\node[mark size=0.2pt] at                                    ( 0.61997, 0.04815){\pgfuseplotmark{square*}};
\node[mark size=0.2pt] at                                    ( 0.81848, 0.24891){\pgfuseplotmark{square*}};
\node[mark size=0.2pt] at                                    ( 0.81941, 0.04843){\pgfuseplotmark{square*}};
\node[mark size=0.2pt] at                                    ( 0.18095, 0.45153){\pgfuseplotmark{square*}};
\node[mark size=0.2pt] at                                    ( 0.38171, 0.45102){\pgfuseplotmark{square*}};
\node[mark size=0.2pt] at                                    ( 0.57986, 0.44956){\pgfuseplotmark{square*}};
\node[mark size=0.2pt] at                                    ( 0.77832, 0.45079){\pgfuseplotmark{square*}};
 \end{tikzpicture}


==> geomsimp.tex <==
 \begin{tikzpicture}
\draw
  ( 0.05015, 0.00000) --
  ( 0.05078, 0.00000) --
  ( 0.05189, 0.00000) --
  ( 0.05344, 0.00000) --
  ( 0.05537, 0.00000) --
  ( 0.05762, 0.00000) --
  ( 0.06010, 0.00000) --
  ( 0.06273, 0.00000) --
  ( 0.06540, 0.00000) --
  ( 0.06802, 0.00000) --
  ( 0.07050, 0.00000) --
  ( 0.07275, 0.00000) --
  ( 0.07469, 0.00000) --
  ( 0.07624, 0.00000) --
  ( 0.07735, 0.00000) --
  ( 0.07798, 0.00000) --
  ( 0.07827, 0.00000) --
  ( 0.07890, 0.00000) --
  ( 0.08001, 0.00000) --
  ( 0.08156, 0.00000) --
  ( 0.08350, 0.00000) --
  ( 0.08575, 0.00000) --
  ( 0.08823, 0.00000) --
  ( 0.09085, 0.00000) --
  ( 0.09352, 0.00000) --
  ( 0.09615, 0.00000) --
  ( 0.09863, 0.00000) --
  ( 0.10088, 0.00000) --
  ( 0.10281, 0.00000) --
  ( 0.10436, 0.00000) --
  ( 0.10547, 0.00000) --
  ( 0.10610, 0.00000) --
  ( 0.10640, 0.00000) --
  ( 0.10703, 0.00000) --
  ( 0.10814, 0.00000) --
  ( 0.10969, 0.00000) --
  ( 0.11162, 0.00000) --
  ( 0.11387, 0.00000) --
  ( 0.11635, 0.00000) --
  ( 0.11898, 0.00000) --
  ( 0.12165, 0.00000) --
  ( 0.12427, 0.00000) --
  ( 0.12675, 0.00000) --
  ( 0.12900, 0.00000) --
  ( 0.13094, 0.00000) --
  ( 0.13249, 0.00000) --
  ( 0.13360, 0.00000) --
  ( 0.13423, 0.00000) --
  ( 0.13452, 0.00000) --
  ( 0.13515, 0.00000) --
  ( 0.13626, 0.00000) --
  ( 0.13781, 0.00000) --
  ( 0.13975, 0.00000) --
  ( 0.14200, 0.00000) --
  ( 0.14448, 0.00000) --
  ( 0.14710, 0.00000) --
  ( 0.14977, 0.00000) --
  ( 0.15240, 0.00000) --
  ( 0.15488, 0.00000) --
  ( 0.15713, 0.00000) --
  ( 0.15906, 0.00000) --
  ( 0.16061, 0.00000) --
  ( 0.16172, 0.00000) --
  ( 0.16235, 0.00000) --
  ( 0.16280, 0.00000) --
  ( 0.16406, 0.00000) --
  ( 0.16628, 0.00000) --
  ( 0.16938, 0.00000) --
  ( 0.17325, 0.00000) --
  ( 0.17774, 0.00000) --
  ( 0.18270, 0.00000) --
  ( 0.18795, 0.00000) --
  ( 0.19330, 0.00000) --
  ( 0.19855, 0.00000) --
  ( 0.20351, 0.00000) --
  ( 0.20800, 0.00000) --
  ( 0.21187, 0.00000) --
  ( 0.21497, 0.00000) --
  ( 0.21719, 0.00000) --
  ( 0.21845, 0.00000) --
  ( 0.21905, 0.00000) --
  ( 0.22031, 0.00000) --
  ( 0.22253, 0.00000) --
  ( 0.22563, 0.00000) --
  ( 0.22950, 0.00000) --
  ( 0.23399, 0.00000) --
  ( 0.23895, 0.00000) --
  ( 0.24420, 0.00000) --
  ( 0.24955, 0.00000) --
  ( 0.25480, 0.00000) --
  ( 0.25976, 0.00000) --
  ( 0.26425, 0.00000) --
  ( 0.26812, 0.00000) --
  ( 0.27122, 0.00000) --
  ( 0.27344, 0.00000) --
  ( 0.27470, 0.00000) --
  ( 0.27560, 0.00000) --
  ( 0.27812, 0.00000) --
  ( 0.28256, 0.00000) --
  ( 0.28876, 0.00000) --
  ( 0.29649, 0.00000) --
  ( 0.30549, 0.00000) --
  ( 0.31541, 0.00000) --
  ( 0.32591, 0.00000) --
  ( 0.33659, 0.00000) --
  ( 0.34709, 0.00000) --
  ( 0.35701, 0.00000) --
  ( 0.36601, 0.00000) --
  ( 0.37374, 0.00000) --
  ( 0.37994, 0.00000) --
  ( 0.38438, 0.00000) --
  ( 0.38690, 0.00000) --
  ( 0.38810, 0.00000) --
  ( 0.39062, 0.00000) --
  ( 0.39506, 0.00000) --
  ( 0.40126, 0.00000) --
  ( 0.40899, 0.00000) --
  ( 0.41799, 0.00000) --
  ( 0.42791, 0.00000) --
  ( 0.43841, 0.00000) --
  ( 0.44909, 0.00000) --
  ( 0.45959, 0.00000) --
  ( 0.46951, 0.00000) --
  ( 0.47851, 0.00000) --
  ( 0.48624, 0.00000) --
  ( 0.49244, 0.00000) --
  ( 0.49688, 0.00000) --
  ( 0.49940, 0.00000) --
  ( 0.50060, 0.00000) --
  ( 0.50312, 0.00000) --
  ( 0.50756, 0.00000) --
  ( 0.51376, 0.00000) --
  ( 0.52149, 0.00000) --
  ( 0.53049, 0.00000) --
  ( 0.54041, 0.00000) --
  ( 0.55091, 0.00000) --
  ( 0.56159, 0.00000) --
  ( 0.57209, 0.00000) --
  ( 0.58201, 0.00000) --
  ( 0.59101, 0.00000) --
  ( 0.59874, 0.00000) --
  ( 0.60494, 0.00000) --
  ( 0.60938, 0.00000) --
  ( 0.61190, 0.00000) --
  ( 0.61310, 0.00000) --
  ( 0.61562, 0.00000) --
  ( 0.62006, 0.00000) --
  ( 0.62626, 0.00000) --
  ( 0.63399, 0.00000) --
  ( 0.64299, 0.00000) --
  ( 0.65291, 0.00000) --
  ( 0.66341, 0.00000) --
  ( 0.67409, 0.00000) --
  ( 0.68459, 0.00000) --
  ( 0.69451, 0.00000) --
  ( 0.70351, 0.00000) --
  ( 0.71124, 0.00000) --
  ( 0.71744, 0.00000) --
  ( 0.72188, 0.00000) --
  ( 0.72440, 0.00000) --
  ( 0.72530, 0.00000) --
  ( 0.72656, 0.00000) --
  ( 0.72878, 0.00000) --
  ( 0.73188, 0.00000) --
  ( 0.73575, 0.00000) --
  ( 0.74024, 0.00000) --
  ( 0.74520, 0.00000) --
  ( 0.75045, 0.00000) --
  ( 0.75580, 0.00000) --
  ( 0.76105, 0.00000) --
  ( 0.76601, 0.00000) --
  ( 0.77050, 0.00000) --
  ( 0.77437, 0.00000) --
  ( 0.77747, 0.00000) --
  ( 0.77969, 0.00000) --
  ( 0.78095, 0.00000) --
  ( 0.78155, 0.00000) --
  ( 0.78281, 0.00000) --
  ( 0.78503, 0.00000) --
  ( 0.78813, 0.00000) --
  ( 0.79200, 0.00000) --
  ( 0.79649, 0.00000) --
  ( 0.80145, 0.00000) --
  ( 0.80670, 0.00000) --
  ( 0.81205, 0.00000) --
  ( 0.81730, 0.00000) --
  ( 0.82226, 0.00000) --
  ( 0.82675, 0.00000) --
  ( 0.83062, 0.00000) --
  ( 0.83372, 0.00000) --
  ( 0.83594, 0.00000) --
  ( 0.83720, 0.00000) --
  ( 0.83765, 0.00000) --
  ( 0.83828, 0.00000) --
  ( 0.83939, 0.00000) --
  ( 0.84094, 0.00000) --
  ( 0.84287, 0.00000) --
  ( 0.84512, 0.00000) --
  ( 0.84760, 0.00000) --
  ( 0.85023, 0.00000) --
  ( 0.85290, 0.00000) --
  ( 0.85552, 0.00000) --
  ( 0.85800, 0.00000) --
  ( 0.86025, 0.00000) --
  ( 0.86219, 0.00000) --
  ( 0.86374, 0.00000) --
  ( 0.86485, 0.00000) --
  ( 0.86548, 0.00000) --
  ( 0.86577, 0.00000) --
  ( 0.86640, 0.00000) --
  ( 0.86751, 0.00000) --
  ( 0.86906, 0.00000) --
  ( 0.87100, 0.00000) --
  ( 0.87325, 0.00000) --
  ( 0.87573, 0.00000) --
  ( 0.87835, 0.00000) --
  ( 0.88102, 0.00000) --
  ( 0.88365, 0.00000) --
  ( 0.88613, 0.00000) --
  ( 0.88838, 0.00000) --
  ( 0.89031, 0.00000) --
  ( 0.89186, 0.00000) --
  ( 0.89297, 0.00000) --
  ( 0.89360, 0.00000) --
  ( 0.89390, 0.00000) --
  ( 0.89453, 0.00000) --
  ( 0.89564, 0.00000) --
  ( 0.89719, 0.00000) --
  ( 0.89912, 0.00000) --
  ( 0.90137, 0.00000) --
  ( 0.90385, 0.00000) --
  ( 0.90648, 0.00000) --
  ( 0.90915, 0.00000) --
  ( 0.91177, 0.00000) --
  ( 0.91425, 0.00000) --
  ( 0.91650, 0.00000) --
  ( 0.91844, 0.00000) --
  ( 0.91999, 0.00000) --
  ( 0.92110, 0.00000) --
  ( 0.92173, 0.00000) --
  ( 0.92202, 0.00000) --
  ( 0.92265, 0.00000) --
  ( 0.92376, 0.00000) --
  ( 0.92531, 0.00000) --
  ( 0.92725, 0.00000) --
  ( 0.92950, 0.00000) --
  ( 0.93198, 0.00000) --
  ( 0.93460, 0.00000) --
  ( 0.93727, 0.00000) --
  ( 0.93990, 0.00000) --
  ( 0.94238, 0.00000) --
  ( 0.94463, 0.00000) --
  ( 0.94656, 0.00000) --
  ( 0.94811, 0.00000) --
  ( 0.94922, 0.00000) --
  ( 0.94985, 0.00000) --
  ( 0.95013, 0.00000) --
  ( 0.95067,-0.00000) --
  ( 0.95161, 0.00000) --
  ( 0.95294, 0.00000) --
  ( 0.95459,-0.00000) --
  ( 0.95651, 0.00000) --
  ( 0.95863, 0.00000) --
  ( 0.96087,-0.00000) --
  ( 0.96315,-0.00000) --
  ( 0.96539, 0.00000) --
  ( 0.96751, 0.00000) --
  ( 0.96943,-0.00000) --
  ( 0.97108,-0.00000) --
  ( 0.97241, 0.00000) --
  ( 0.97335, 0.00000) --
  ( 0.97389, 0.00000) --
  ( 0.97416, 0.00000) --
  ( 0.97474, 0.00000) --
  ( 0.97576, 0.00000) --
  ( 0.97720, 0.00000) --
  ( 0.97898, 0.00000) --
  ( 0.98106, 0.00000) --
  ( 0.98334, 0.00001) --
  ( 0.98575, 0.00002) --
  ( 0.98817, 0.00007) --
  ( 0.99048, 0.00019) --
  ( 0.99255, 0.00041) --
  ( 0.99428, 0.00076) --
  ( 0.99560, 0.00122) --
  ( 0.99654, 0.00172) --
  ( 0.99713, 0.00215) --
  ( 0.99744, 0.00243) --
  ( 0.99757, 0.00256) --
  ( 0.99785, 0.00287) --
  ( 0.99828, 0.00346) --
  ( 0.99878, 0.00440) --
  ( 0.99924, 0.00572) --
  ( 0.99959, 0.00745) --
  ( 0.99981, 0.00952) --
  ( 0.99993, 0.01183) --
  ( 0.99998, 0.01425) --
  ( 0.99999, 0.01666) --
  ( 1.00000, 0.01894) --
  ( 1.00000, 0.02102) --
  ( 1.00000, 0.02280) --
  ( 1.00000, 0.02424) --
  ( 1.00000, 0.02526) --
  ( 1.00000, 0.02584) --
  ( 1.00000, 0.02611) --
  ( 1.00000, 0.02665) --
  ( 1.00000, 0.02759) --
  ( 1.00000, 0.02892) --
  ( 1.00000, 0.03057) --
  ( 1.00000, 0.03249) --
  ( 1.00000, 0.03461) --
  ( 1.00000, 0.03685) --
  ( 1.00000, 0.03913) --
  ( 1.00000, 0.04137) --
  ( 1.00000, 0.04349) --
  ( 1.00000, 0.04541) --
  ( 1.00000, 0.04706) --
  ( 1.00000, 0.04839) --
  ( 1.00000, 0.04933) --
  ( 1.00000, 0.04987) --
  ( 1.00000, 0.05013) --
  ( 1.00000, 0.05069) --
  ( 1.00000, 0.05168) --
  ( 1.00000, 0.05306) --
  ( 1.00000, 0.05478) --
  ( 1.00000, 0.05677) --
  ( 1.00000, 0.05898) --
  ( 1.00000, 0.06131) --
  ( 1.00000, 0.06369) --
  ( 1.00000, 0.06602) --
  ( 1.00000, 0.06823) --
  ( 1.00000, 0.07022) --
  ( 1.00000, 0.07194) --
  ( 1.00000, 0.07332) --
  ( 1.00000, 0.07431) --
  ( 1.00000, 0.07487) --
  ( 1.00000, 0.07513) --
  ( 1.00000, 0.07569) --
  ( 1.00000, 0.07668) --
  ( 1.00000, 0.07806) --
  ( 1.00000, 0.07978) --
  ( 1.00000, 0.08177) --
  ( 1.00000, 0.08398) --
  ( 1.00000, 0.08631) --
  ( 1.00000, 0.08869) --
  ( 1.00000, 0.09102) --
  ( 1.00000, 0.09323) --
  ( 1.00000, 0.09522) --
  ( 1.00000, 0.09694) --
  ( 1.00000, 0.09832) --
  ( 1.00000, 0.09931) --
  ( 1.00000, 0.09987) --
  ( 1.00000, 0.10013) --
  ( 1.00000, 0.10069) --
  ( 1.00000, 0.10168) --
  ( 1.00000, 0.10306) --
  ( 1.00000, 0.10478) --
  ( 1.00000, 0.10677) --
  ( 1.00000, 0.10898) --
  ( 1.00000, 0.11131) --
  ( 1.00000, 0.11369) --
  ( 1.00000, 0.11602) --
  ( 1.00000, 0.11823) --
  ( 1.00000, 0.12022) --
  ( 1.00000, 0.12194) --
  ( 1.00000, 0.12332) --
  ( 1.00000, 0.12431) --
  ( 1.00000, 0.12487) --
  ( 1.00000, 0.12513) --
  ( 1.00000, 0.12569) --
  ( 1.00000, 0.12668) --
  ( 1.00000, 0.12806) --
  ( 1.00000, 0.12978) --
  ( 1.00000, 0.13177) --
  ( 1.00000, 0.13398) --
  ( 1.00000, 0.13631) --
  ( 1.00000, 0.13869) --
  ( 1.00000, 0.14102) --
  ( 1.00000, 0.14323) --
  ( 1.00000, 0.14522) --
  ( 1.00000, 0.14694) --
  ( 1.00000, 0.14832) --
  ( 1.00000, 0.14931) --
  ( 1.00000, 0.14987) --
  ( 1.00000, 0.15026) --
  ( 1.00000, 0.15139) --
  ( 1.00000, 0.15336) --
  ( 1.00000, 0.15611) --
  ( 1.00000, 0.15955) --
  ( 1.00000, 0.16355) --
  ( 1.00000, 0.16796) --
  ( 1.00000, 0.17262) --
  ( 1.00000, 0.17738) --
  ( 1.00000, 0.18204) --
  ( 1.00000, 0.18645) --
  ( 1.00000, 0.19045) --
  ( 1.00000, 0.19389) --
  ( 1.00000, 0.19664) --
  ( 1.00000, 0.19861) --
  ( 1.00000, 0.19974) --
  ( 1.00000, 0.20026) --
  ( 1.00000, 0.20139) --
  ( 1.00000, 0.20336) --
  ( 1.00000, 0.20611) --
  ( 1.00000, 0.20955) --
  ( 1.00000, 0.21355) --
  ( 1.00000, 0.21796) --
  ( 1.00000, 0.22262) --
  ( 1.00000, 0.22738) --
  ( 1.00000, 0.23204) --
  ( 1.00000, 0.23645) --
  ( 1.00000, 0.24045) --
  ( 1.00000, 0.24389) --
  ( 1.00000, 0.24664) --
  ( 1.00000, 0.24861) --
  ( 1.00000, 0.24974) --
  ( 1.00000, 0.25026) --
  ( 1.00000, 0.25139) --
  ( 1.00000, 0.25336) --
  ( 1.00000, 0.25611) --
  ( 1.00000, 0.25955) --
  ( 1.00000, 0.26355) --
  ( 1.00000, 0.26796) --
  ( 1.00000, 0.27262) --
  ( 1.00000, 0.27738) --
  ( 1.00000, 0.28204) --
  ( 1.00000, 0.28645) --
  ( 1.00000, 0.29045) --
  ( 1.00000, 0.29389) --
  ( 1.00000, 0.29664) --
  ( 1.00000, 0.29861) --
  ( 1.00000, 0.29974) --
  ( 1.00000, 0.30026) --
  ( 1.00000, 0.30139) --
  ( 1.00000, 0.30336) --
  ( 1.00000, 0.30611) --
  ( 1.00000, 0.30955) --
  ( 1.00000, 0.31355) --
  ( 1.00000, 0.31796) --
  ( 1.00000, 0.32262) --
  ( 1.00000, 0.32738) --
  ( 1.00000, 0.33204) --
  ( 1.00000, 0.33645) --
  ( 1.00000, 0.34045) --
  ( 1.00000, 0.34389) --
  ( 1.00000, 0.34664) --
  ( 1.00000, 0.34861) --
  ( 1.00000, 0.34974) --
  ( 1.00000, 0.35013) --
  ( 1.00000, 0.35069) --
  ( 1.00000, 0.35168) --
  ( 1.00000, 0.35306) --
  ( 1.00000, 0.35478) --
  ( 1.00000, 0.35677) --
  ( 1.00000, 0.35898) --
  ( 1.00000, 0.36131) --
  ( 1.00000, 0.36369) --
  ( 1.00000, 0.36602) --
  ( 1.00000, 0.36823) --
  ( 1.00000, 0.37022) --
  ( 1.00000, 0.37194) --
  ( 1.00000, 0.37332) --
  ( 1.00000, 0.37431) --
  ( 1.00000, 0.37487) --
  ( 1.00000, 0.37513) --
  ( 1.00000, 0.37569) --
  ( 1.00000, 0.37668) --
  ( 1.00000, 0.37806) --
  ( 1.00000, 0.37978) --
  ( 1.00000, 0.38177) --
  ( 1.00000, 0.38398) --
  ( 1.00000, 0.38631) --
  ( 1.00000, 0.38869) --
  ( 1.00000, 0.39102) --
  ( 1.00000, 0.39323) --
  ( 1.00000, 0.39522) --
  ( 1.00000, 0.39694) --
  ( 1.00000, 0.39832) --
  ( 1.00000, 0.39931) --
  ( 1.00000, 0.39987) --
  ( 1.00000, 0.40013) --
  ( 1.00000, 0.40069) --
  ( 1.00000, 0.40168) --
  ( 1.00000, 0.40306) --
  ( 1.00000, 0.40478) --
  ( 1.00000, 0.40677) --
  ( 1.00000, 0.40898) --
  ( 1.00000, 0.41131) --
  ( 1.00000, 0.41369) --
  ( 1.00000, 0.41602) --
  ( 1.00000, 0.41823) --
  ( 1.00000, 0.42022) --
  ( 1.00000, 0.42194) --
  ( 1.00000, 0.42332) --
  ( 1.00000, 0.42431) --
  ( 1.00000, 0.42487) --
  ( 1.00000, 0.42513) --
  ( 1.00000, 0.42569) --
  ( 1.00000, 0.42668) --
  ( 1.00000, 0.42806) --
  ( 1.00000, 0.42978) --
  ( 1.00000, 0.43177) --
  ( 1.00000, 0.43398) --
  ( 1.00000, 0.43631) --
  ( 1.00000, 0.43869) --
  ( 1.00000, 0.44102) --
  ( 1.00000, 0.44323) --
  ( 1.00000, 0.44522) --
  ( 1.00000, 0.44694) --
  ( 1.00000, 0.44832) --
  ( 1.00000, 0.44931) --
  ( 1.00000, 0.44987) --
  ( 1.00000, 0.45013) --
  ( 1.00000, 0.45067) --
  ( 1.00000, 0.45161) --
  ( 1.00000, 0.45294) --
  ( 1.00000, 0.45459) --
  ( 1.00000, 0.45651) --
  ( 1.00000, 0.45863) --
  ( 1.00000, 0.46087) --
  ( 1.00000, 0.46315) --
  ( 1.00000, 0.46539) --
  ( 1.00000, 0.46751) --
  ( 1.00000, 0.46943) --
  ( 1.00000, 0.47108) --
  ( 1.00000, 0.47241) --
  ( 1.00000, 0.47335) --
  ( 1.00000, 0.47389) --
  ( 1.00000, 0.47416) --
  ( 1.00000, 0.47474) --
  ( 1.00000, 0.47576) --
  ( 1.00000, 0.47720) --
  ( 1.00000, 0.47898) --
  ( 1.00000, 0.48106) --
  ( 0.99999, 0.48334) --
  ( 0.99998, 0.48575) --
  ( 0.99993, 0.48817) --
  ( 0.99981, 0.49048) --
  ( 0.99959, 0.49255) --
  ( 0.99924, 0.49428) --
  ( 0.99878, 0.49560) --
  ( 0.99828, 0.49654) --
  ( 0.99785, 0.49713) --
  ( 0.99757, 0.49744) --
  ( 0.99744, 0.49757) --
  ( 0.99713, 0.49785) --
  ( 0.99654, 0.49828) --
  ( 0.99560, 0.49878) --
  ( 0.99428, 0.49924) --
  ( 0.99255, 0.49959) --
  ( 0.99048, 0.49981) --
  ( 0.98817, 0.49993) --
  ( 0.98575, 0.49998) --
  ( 0.98334, 0.49999) --
  ( 0.98106, 0.50000) --
  ( 0.97898, 0.50000) --
  ( 0.97720, 0.50000) --
  ( 0.97576, 0.50000) --
  ( 0.97474, 0.50000) --
  ( 0.97416, 0.50000) --
  ( 0.97389, 0.50000) --
  ( 0.97335, 0.50000) --
  ( 0.97241, 0.50000) --
  ( 0.97108, 0.50000) --
  ( 0.96943, 0.50000) --
  ( 0.96751, 0.50000) --
  ( 0.96539, 0.50000) --
  ( 0.96315, 0.50000) --
  ( 0.96087, 0.50000) --
  ( 0.95863, 0.50000) --
  ( 0.95651, 0.50000) --
  ( 0.95459, 0.50000) --
  ( 0.95294, 0.50000) --
  ( 0.95161, 0.50000) --
  ( 0.95067, 0.50000) --
  ( 0.95013, 0.50000) --
  ( 0.94985, 0.50000) --
  ( 0.94922, 0.50000) --
  ( 0.94811, 0.50000) --
  ( 0.94656, 0.50000) --
  ( 0.94463, 0.50000) --
  ( 0.94238, 0.50000) --
  ( 0.93990, 0.50000) --
  ( 0.93727, 0.50000) --
  ( 0.93460, 0.50000) --
  ( 0.93198, 0.50000) --
  ( 0.92950, 0.50000) --
  ( 0.92725, 0.50000) --
  ( 0.92531, 0.50000) --
  ( 0.92376, 0.50000) --
  ( 0.92265, 0.50000) --
  ( 0.92202, 0.50000) --
  ( 0.92173, 0.50000) --
  ( 0.92110, 0.50000) --
  ( 0.91999, 0.50000) --
  ( 0.91844, 0.50000) --
  ( 0.91650, 0.50000) --
  ( 0.91425, 0.50000) --
  ( 0.91177, 0.50000) --
  ( 0.90915, 0.50000) --
  ( 0.90648, 0.50000) --
  ( 0.90385, 0.50000) --
  ( 0.90137, 0.50000) --
  ( 0.89912, 0.50000) --
  ( 0.89719, 0.50000) --
  ( 0.89564, 0.50000) --
  ( 0.89453, 0.50000) --
  ( 0.89390, 0.50000) --
  ( 0.89360, 0.50000) --
  ( 0.89297, 0.50000) --
  ( 0.89186, 0.50000) --
  ( 0.89031, 0.50000) --
  ( 0.88838, 0.50000) --
  ( 0.88613, 0.50000) --
  ( 0.88365, 0.50000) --
  ( 0.88102, 0.50000) --
  ( 0.87835, 0.50000) --
  ( 0.87573, 0.50000) --
  ( 0.87325, 0.50000) --
  ( 0.87100, 0.50000) --
  ( 0.86906, 0.50000) --
  ( 0.86751, 0.50000) --
  ( 0.86640, 0.50000) --
  ( 0.86577, 0.50000) --
  ( 0.86548, 0.50000) --
  ( 0.86485, 0.50000) --
  ( 0.86374, 0.50000) --
  ( 0.86219, 0.50000) --
  ( 0.86025, 0.50000) --
  ( 0.85800, 0.50000) --
  ( 0.85552, 0.50000) --
  ( 0.85290, 0.50000) --
  ( 0.85023, 0.50000) --
  ( 0.84760, 0.50000) --
  ( 0.84512, 0.50000) --
  ( 0.84287, 0.50000) --
  ( 0.84094, 0.50000) --
  ( 0.83939, 0.50000) --
  ( 0.83828, 0.50000) --
  ( 0.83765, 0.50000) --
  ( 0.83720, 0.50000) --
  ( 0.83594, 0.50000) --
  ( 0.83372, 0.50000) --
  ( 0.83062, 0.50000) --
  ( 0.82675, 0.50000) --
  ( 0.82226, 0.50000) --
  ( 0.81730, 0.50000) --
  ( 0.81205, 0.50000) --
  ( 0.80670, 0.50000) --
  ( 0.80145, 0.50000) --
  ( 0.79649, 0.50000) --
  ( 0.79200, 0.50000) --
  ( 0.78813, 0.50000) --
  ( 0.78503, 0.50000) --
  ( 0.78281, 0.50000) --
  ( 0.78155, 0.50000) --
  ( 0.78095, 0.50000) --
  ( 0.77969, 0.50000) --
  ( 0.77747, 0.50000) --
  ( 0.77437, 0.50000) --
  ( 0.77050, 0.50000) --
  ( 0.76601, 0.50000) --
  ( 0.76105, 0.50000) --
  ( 0.75580, 0.50000) --
  ( 0.75045, 0.50000) --
  ( 0.74520, 0.50000) --
  ( 0.74024, 0.50000) --
  ( 0.73575, 0.50000) --
  ( 0.73188, 0.50000) --
  ( 0.72878, 0.50000) --
  ( 0.72656, 0.50000) --
  ( 0.72530, 0.50000) --
  ( 0.72440, 0.50000) --
  ( 0.72188, 0.50000) --
  ( 0.71744, 0.50000) --
  ( 0.71124, 0.50000) --
  ( 0.70351, 0.50000) --
  ( 0.69451, 0.50000) --
  ( 0.68459, 0.50000) --
  ( 0.67409, 0.50000) --
  ( 0.66341, 0.50000) --
  ( 0.65291, 0.50000) --
  ( 0.64299, 0.50000) --
  ( 0.63399, 0.50000) --
  ( 0.62626, 0.50000) --
  ( 0.62006, 0.50000) --
  ( 0.61562, 0.50000) --
  ( 0.61310, 0.50000) --
  ( 0.61190, 0.50000) --
  ( 0.60938, 0.50000) --
  ( 0.60494, 0.50000) --
  ( 0.59874, 0.50000) --
  ( 0.59101, 0.50000) --
  ( 0.58201, 0.50000) --
  ( 0.57209, 0.50000) --
  ( 0.56159, 0.50000) --
  ( 0.55091, 0.50000) --
  ( 0.54041, 0.50000) --
  ( 0.53049, 0.50000) --
  ( 0.52149, 0.50000) --
  ( 0.51376, 0.50000) --
  ( 0.50756, 0.50000) --
  ( 0.50312, 0.50000) --
  ( 0.50060, 0.50000) --
  ( 0.49940, 0.50000) --
  ( 0.49688, 0.50000) --
  ( 0.49244, 0.50000) --
  ( 0.48624, 0.50000) --
  ( 0.47851, 0.50000) --
  ( 0.46951, 0.50000) --
  ( 0.45959, 0.50000) --
  ( 0.44909, 0.50000) --
  ( 0.43841, 0.50000) --
  ( 0.42791, 0.50000) --
  ( 0.41799, 0.50000) --
  ( 0.40899, 0.50000) --
  ( 0.40126, 0.50000) --
  ( 0.39506, 0.50000) --
  ( 0.39062, 0.50000) --
  ( 0.38810, 0.50000) --
  ( 0.38690, 0.50000) --
  ( 0.38438, 0.50000) --
  ( 0.37994, 0.50000) --
  ( 0.37374, 0.50000) --
  ( 0.36601, 0.50000) --
  ( 0.35701, 0.50000) --
  ( 0.34709, 0.50000) --
  ( 0.33659, 0.50000) --
  ( 0.32591, 0.50000) --
  ( 0.31541, 0.50000) --
  ( 0.30549, 0.50000) --
  ( 0.29649, 0.50000) --
  ( 0.28876, 0.50000) --
  ( 0.28256, 0.50000) --
  ( 0.27812, 0.50000) --
  ( 0.27560, 0.50000) --
  ( 0.27470, 0.50000) --
  ( 0.27344, 0.50000) --
  ( 0.27122, 0.50000) --
  ( 0.26812, 0.50000) --
  ( 0.26425, 0.50000) --
  ( 0.25976, 0.50000) --
  ( 0.25480, 0.50000) --
  ( 0.24955, 0.50000) --
  ( 0.24420, 0.50000) --
  ( 0.23895, 0.50000) --
  ( 0.23399, 0.50000) --
  ( 0.22950, 0.50000) --
  ( 0.22563, 0.50000) --
  ( 0.22253, 0.50000) --
  ( 0.22031, 0.50000) --
  ( 0.21905, 0.50000) --
  ( 0.21845, 0.50000) --
  ( 0.21719, 0.50000) --
  ( 0.21497, 0.50000) --
  ( 0.21187, 0.50000) --
  ( 0.20800, 0.50000) --
  ( 0.20351, 0.50000) --
  ( 0.19855, 0.50000) --
  ( 0.19330, 0.50000) --
  ( 0.18795, 0.50000) --
  ( 0.18270, 0.50000) --
  ( 0.17774, 0.50000) --
  ( 0.17325, 0.50000) --
  ( 0.16938, 0.50000) --
  ( 0.16628, 0.50000) --
  ( 0.16406, 0.50000) --
  ( 0.16280, 0.50000) --
  ( 0.16235, 0.50000) --
  ( 0.16172, 0.50000) --
  ( 0.16061, 0.50000) --
  ( 0.15906, 0.50000) --
  ( 0.15713, 0.50000) --
  ( 0.15488, 0.50000) --
  ( 0.15240, 0.50000) --
  ( 0.14977, 0.50000) --
  ( 0.14710, 0.50000) --
  ( 0.14448, 0.50000) --
  ( 0.14200, 0.50000) --
  ( 0.13975, 0.50000) --
  ( 0.13781, 0.50000) --
  ( 0.13626, 0.50000) --
  ( 0.13515, 0.50000) --
  ( 0.13452, 0.50000) --
  ( 0.13423, 0.50000) --
  ( 0.13360, 0.50000) --
  ( 0.13249, 0.50000) --
  ( 0.13094, 0.50000) --
  ( 0.12900, 0.50000) --
  ( 0.12675, 0.50000) --
  ( 0.12427, 0.50000) --
  ( 0.12165, 0.50000) --
  ( 0.11898, 0.50000) --
  ( 0.11635, 0.50000) --
  ( 0.11387, 0.50000) --
  ( 0.11162, 0.50000) --
  ( 0.10969, 0.50000) --
  ( 0.10814, 0.50000) --
  ( 0.10703, 0.50000) --
  ( 0.10640, 0.50000) --
  ( 0.10610, 0.50000) --
  ( 0.10547, 0.50000) --
  ( 0.10436, 0.50000) --
  ( 0.10281, 0.50000) --
  ( 0.10088, 0.50000) --
  ( 0.09863, 0.50000) --
  ( 0.09615, 0.50000) --
  ( 0.09352, 0.50000) --
  ( 0.09085, 0.50000) --
  ( 0.08823, 0.50000) --
  ( 0.08575, 0.50000) --
  ( 0.08350, 0.50000) --
  ( 0.08156, 0.50000) --
  ( 0.08001, 0.50000) --
  ( 0.07890, 0.50000) --
  ( 0.07827, 0.50000) --
  ( 0.07798, 0.50000) --
  ( 0.07735, 0.50000) --
  ( 0.07624, 0.50000) --
  ( 0.07469, 0.50000) --
  ( 0.07275, 0.50000) --
  ( 0.07050, 0.50000) --
  ( 0.06802, 0.50000) --
  ( 0.06540, 0.50000) --
  ( 0.06273, 0.50000) --
  ( 0.06010, 0.50000) --
  ( 0.05762, 0.50000) --
  ( 0.05537, 0.50000) --
  ( 0.05344, 0.50000) --
  ( 0.05189, 0.50000) --
  ( 0.05078, 0.50000) --
  ( 0.05015, 0.50000) --
  ( 0.04987, 0.50000) --
  ( 0.04933, 0.50000) --
  ( 0.04839, 0.50000) --
  ( 0.04706, 0.50000) --
  ( 0.04541, 0.50000) --
  ( 0.04349, 0.50000) --
  ( 0.04137, 0.50000) --
  ( 0.03913, 0.50000) --
  ( 0.03685, 0.50000) --
  ( 0.03461, 0.50000) --
  ( 0.03249, 0.50000) --
  ( 0.03057, 0.50000) --
  ( 0.02892, 0.50000) --
  ( 0.02759, 0.50000) --
  ( 0.02665, 0.50000) --
  ( 0.02611, 0.50000) --
  ( 0.02584, 0.50000) --
  ( 0.02526, 0.50000) --
  ( 0.02424, 0.50000) --
  ( 0.02280, 0.50000) --
  ( 0.02102, 0.50000) --
  ( 0.01894, 0.50000) --
  ( 0.01666, 0.49999) --
  ( 0.01425, 0.49998) --
  ( 0.01183, 0.49993) --
  ( 0.00952, 0.49981) --
  ( 0.00745, 0.49959) --
  ( 0.00572, 0.49924) --
  ( 0.00440, 0.49878) --
  ( 0.00346, 0.49828) --
  ( 0.00287, 0.49785) --
  ( 0.00256, 0.49757) --
  ( 0.00243, 0.49744) --
  ( 0.00215, 0.49713) --
  ( 0.00172, 0.49654) --
  ( 0.00122, 0.49560) --
  ( 0.00076, 0.49428) --
  ( 0.00041, 0.49255) --
  ( 0.00019, 0.49048) --
  ( 0.00007, 0.48817) --
  ( 0.00002, 0.48575) --
  ( 0.00001, 0.48334) --
  ( 0.00000, 0.48106) --
  ( 0.00000, 0.47898) --
  ( 0.00000, 0.47720) --
  ( 0.00000, 0.47576) --
  ( 0.00000, 0.47474) --
  ( 0.00000, 0.47416) --
  ( 0.00000, 0.47389) --
  ( 0.00000, 0.47335) --
  ( 0.00000, 0.47241) --
  (-0.00000, 0.47108) --
  (-0.00000, 0.46943) --
  ( 0.00000, 0.46751) --
  ( 0.00000, 0.46539) --
  (-0.00000, 0.46315) --
  (-0.00000, 0.46087) --
  ( 0.00000, 0.45863) --
  ( 0.00000, 0.45651) --
  (-0.00000, 0.45459) --
  ( 0.00000, 0.45294) --
  ( 0.00000, 0.45161) --
  (-0.00000, 0.45067) --
  ( 0.00000, 0.45013) --
  ( 0.00000, 0.44987) --
  ( 0.00000, 0.44931) --
  ( 0.00000, 0.44832) --
  ( 0.00000, 0.44694) --
  ( 0.00000, 0.44522) --
  ( 0.00000, 0.44323) --
  ( 0.00000, 0.44102) --
  ( 0.00000, 0.43869) --
  ( 0.00000, 0.43631) --
  ( 0.00000, 0.43398) --
  ( 0.00000, 0.43177) --
  ( 0.00000, 0.42978) --
  ( 0.00000, 0.42806) --
  ( 0.00000, 0.42668) --
  ( 0.00000, 0.42569) --
  ( 0.00000, 0.42513) --
  ( 0.00000, 0.42487) --
  ( 0.00000, 0.42431) --
  ( 0.00000, 0.42332) --
  ( 0.00000, 0.42194) --
  ( 0.00000, 0.42022) --
  ( 0.00000, 0.41823) --
  ( 0.00000, 0.41602) --
  ( 0.00000, 0.41369) --
  ( 0.00000, 0.41131) --
  ( 0.00000, 0.40898) --
  ( 0.00000, 0.40677) --
  ( 0.00000, 0.40478) --
  ( 0.00000, 0.40306) --
  ( 0.00000, 0.40168) --
  ( 0.00000, 0.40069) --
  ( 0.00000, 0.40013) --
  ( 0.00000, 0.39987) --
  ( 0.00000, 0.39931) --
  ( 0.00000, 0.39832) --
  ( 0.00000, 0.39694) --
  ( 0.00000, 0.39522) --
  ( 0.00000, 0.39323) --
  ( 0.00000, 0.39102) --
  ( 0.00000, 0.38869) --
  ( 0.00000, 0.38631) --
  ( 0.00000, 0.38398) --
  ( 0.00000, 0.38177) --
  ( 0.00000, 0.37978) --
  ( 0.00000, 0.37806) --
  ( 0.00000, 0.37668) --
  ( 0.00000, 0.37569) --
  ( 0.00000, 0.37513) --
  ( 0.00000, 0.37487) --
  ( 0.00000, 0.37431) --
  ( 0.00000, 0.37332) --
  ( 0.00000, 0.37194) --
  ( 0.00000, 0.37022) --
  ( 0.00000, 0.36823) --
  ( 0.00000, 0.36602) --
  ( 0.00000, 0.36369) --
  ( 0.00000, 0.36131) --
  ( 0.00000, 0.35898) --
  ( 0.00000, 0.35677) --
  ( 0.00000, 0.35478) --
  ( 0.00000, 0.35306) --
  ( 0.00000, 0.35168) --
  ( 0.00000, 0.35069) --
  ( 0.00000, 0.35013) --
  ( 0.00000, 0.34974) --
  ( 0.00000, 0.34861) --
  ( 0.00000, 0.34664) --
  ( 0.00000, 0.34389) --
  ( 0.00000, 0.34045) --
  ( 0.00000, 0.33645) --
  ( 0.00000, 0.33204) --
  ( 0.00000, 0.32738) --
  ( 0.00000, 0.32262) --
  ( 0.00000, 0.31796) --
  ( 0.00000, 0.31355) --
  ( 0.00000, 0.30955) --
  ( 0.00000, 0.30611) --
  ( 0.00000, 0.30336) --
  ( 0.00000, 0.30139) --
  ( 0.00000, 0.30026) --
  ( 0.00000, 0.29974) --
  ( 0.00000, 0.29861) --
  ( 0.00000, 0.29664) --
  ( 0.00000, 0.29389) --
  ( 0.00000, 0.29045) --
  ( 0.00000, 0.28645) --
  ( 0.00000, 0.28204) --
  ( 0.00000, 0.27738) --
  ( 0.00000, 0.27262) --
  ( 0.00000, 0.26796) --
  ( 0.00000, 0.26355) --
  ( 0.00000, 0.25955) --
  ( 0.00000, 0.25611) --
  ( 0.00000, 0.25336) --
  ( 0.00000, 0.25139) --
  ( 0.00000, 0.25026) --
  ( 0.00000, 0.24974) --
  ( 0.00000, 0.24861) --
  ( 0.00000, 0.24664) --
  ( 0.00000, 0.24389) --
  ( 0.00000, 0.24045) --
  ( 0.00000, 0.23645) --
  ( 0.00000, 0.23204) --
  ( 0.00000, 0.22738) --
  ( 0.00000, 0.22262) --
  ( 0.00000, 0.21796) --
  ( 0.00000, 0.21355) --
  ( 0.00000, 0.20955) --
  ( 0.00000, 0.20611) --
  ( 0.00000, 0.20336) --
  ( 0.00000, 0.20139) --
  ( 0.00000, 0.20026) --
  ( 0.00000, 0.19974) --
  ( 0.00000, 0.19861) --
  ( 0.00000, 0.19664) --
  ( 0.00000, 0.19389) --
  ( 0.00000, 0.19045) --
  ( 0.00000, 0.18645) --
  ( 0.00000, 0.18204) --
  ( 0.00000, 0.17738) --
  ( 0.00000, 0.17262) --
  ( 0.00000, 0.16796) --
  ( 0.00000, 0.16355) --
  ( 0.00000, 0.15955) --
  ( 0.00000, 0.15611) --
  ( 0.00000, 0.15336) --
  ( 0.00000, 0.15139) --
  ( 0.00000, 0.15026) --
  ( 0.00000, 0.14987) --
  ( 0.00000, 0.14931) --
  ( 0.00000, 0.14832) --
  ( 0.00000, 0.14694) --
  ( 0.00000, 0.14522) --
  ( 0.00000, 0.14323) --
  ( 0.00000, 0.14102) --
  ( 0.00000, 0.13869) --
  ( 0.00000, 0.13631) --
  ( 0.00000, 0.13398) --
  ( 0.00000, 0.13177) --
  ( 0.00000, 0.12978) --
  ( 0.00000, 0.12806) --
  ( 0.00000, 0.12668) --
  ( 0.00000, 0.12569) --
  ( 0.00000, 0.12513) --
  ( 0.00000, 0.12487) --
  ( 0.00000, 0.12431) --
  ( 0.00000, 0.12332) --
  ( 0.00000, 0.12194) --
  ( 0.00000, 0.12022) --
  ( 0.00000, 0.11823) --
  ( 0.00000, 0.11602) --
  ( 0.00000, 0.11369) --
  ( 0.00000, 0.11131) --
  ( 0.00000, 0.10898) --
  ( 0.00000, 0.10677) --
  ( 0.00000, 0.10478) --
  ( 0.00000, 0.10306) --
  ( 0.00000, 0.10168) --
  ( 0.00000, 0.10069) --
  ( 0.00000, 0.10013) --
  ( 0.00000, 0.09987) --
  ( 0.00000, 0.09931) --
  ( 0.00000, 0.09832) --
  ( 0.00000, 0.09694) --
  ( 0.00000, 0.09522) --
  ( 0.00000, 0.09323) --
  ( 0.00000, 0.09102) --
  ( 0.00000, 0.08869) --
  ( 0.00000, 0.08631) --
  ( 0.00000, 0.08398) --
  ( 0.00000, 0.08177) --
  ( 0.00000, 0.07978) --
  ( 0.00000, 0.07806) --
  ( 0.00000, 0.07668) --
  ( 0.00000, 0.07569) --
  ( 0.00000, 0.07513) --
  ( 0.00000, 0.07487) --
  ( 0.00000, 0.07431) --
  ( 0.00000, 0.07332) --
  ( 0.00000, 0.07194) --
  ( 0.00000, 0.07022) --
  ( 0.00000, 0.06823) --
  ( 0.00000, 0.06602) --
  ( 0.00000, 0.06369) --
  ( 0.00000, 0.06131) --
  ( 0.00000, 0.05898) --
  ( 0.00000, 0.05677) --
  ( 0.00000, 0.05478) --
  ( 0.00000, 0.05306) --
  ( 0.00000, 0.05168) --
  ( 0.00000, 0.05069) --
  ( 0.00000, 0.05013) --
  ( 0.00000, 0.04987) --
  (-0.00000, 0.04933) --
  ( 0.00000, 0.04839) --
  ( 0.00000, 0.04706) --
  (-0.00000, 0.04541) --
  ( 0.00000, 0.04349) --
  ( 0.00000, 0.04137) --
  (-0.00000, 0.03913) --
  (-0.00000, 0.03685) --
  ( 0.00000, 0.03461) --
  ( 0.00000, 0.03249) --
  (-0.00000, 0.03057) --
  (-0.00000, 0.02892) --
  ( 0.00000, 0.02759) --
  ( 0.00000, 0.02665) --
  ( 0.00000, 0.02611) --
  ( 0.00000, 0.02584) --
  ( 0.00000, 0.02526) --
  ( 0.00000, 0.02424) --
  ( 0.00000, 0.02280) --
  ( 0.00000, 0.02102) --
  ( 0.00000, 0.01894) --
  ( 0.00001, 0.01666) --
  ( 0.00002, 0.01425) --
  ( 0.00007, 0.01183) --
  ( 0.00019, 0.00952) --
  ( 0.00041, 0.00745) --
  ( 0.00076, 0.00572) --
  ( 0.00122, 0.00440) --
  ( 0.00172, 0.00346) --
  ( 0.00215, 0.00287) --
  ( 0.00243, 0.00256) --
  ( 0.00256, 0.00243) --
  ( 0.00287, 0.00215) --
  ( 0.00346, 0.00172) --
  ( 0.00440, 0.00122) --
  ( 0.00572, 0.00076) --
  ( 0.00745, 0.00041) --
  ( 0.00952, 0.00019) --
  ( 0.01183, 0.00007) --
  ( 0.01425, 0.00002) --
  ( 0.01666, 0.00001) --
  ( 0.01894, 0.00000) --
  ( 0.02102, 0.00000) --
  ( 0.02280, 0.00000) --
  ( 0.02424, 0.00000) --
  ( 0.02526, 0.00000) --
  ( 0.02584, 0.00000) --
  ( 0.02611, 0.00000) --
  ( 0.02665, 0.00000) --
  ( 0.02759, 0.00000) --
  ( 0.02892,-0.00000) --
  ( 0.03057,-0.00000) --
  ( 0.03249, 0.00000) --
  ( 0.03461, 0.00000) --
  ( 0.03685,-0.00000) --
  ( 0.03913,-0.00000) --
  ( 0.04137, 0.00000) --
  ( 0.04349, 0.00000) --
  ( 0.04541,-0.00000) --
  ( 0.04706, 0.00000) --
  ( 0.04839, 0.00000) --
  ( 0.04933,-0.00000) --
  ( 0.04987, 0.00000);
\node[mark size=0.2pt]                                      at ( 1.22675, 0.28468) {\pgfuseplotmark{*}};
\node[mark size=0.2pt]                                      at ( 0.49045, 0.68025) {\pgfuseplotmark{*}};
\node[mark size=0.2pt]                                      at (-0.21844, 0.28355) {\pgfuseplotmark{*}};
\node[mark size=0.2pt]                                      at ( 0.49922,-0.24622) {\pgfuseplotmark{*}};
\node[mark size=0.2pt] at                                    ( 0.21206, 0.13938){\pgfuseplotmark{square*}};
\node[mark size=0.2pt] at                                    ( 0.20623, 0.37403){\pgfuseplotmark{square*}};
\node[mark size=0.2pt] at                                    ( 0.73061, 0.15664){\pgfuseplotmark{square*}};
\node[mark size=0.2pt] at                                    ( 0.79972, 0.36746){\pgfuseplotmark{square*}};
 \end{tikzpicture}

